A geometric Littlewood-Richardson rule

We describe an explicit geometric Littlewood-Richardson rule, interpreted as deforming the intersection of two Schubert varieties so that they break into Schubert varieties. There are no restrictions on the base field, and all multiplicities arising are 1; this is important for applications. This rule should be seen as a generalization of Pieri's rule to arbitrary Schubert classes, by way of explicit homotopies. It has a straightforward bijection to other Littlewood-Richardson rules, such as tableaux, and Knutson and Tao's puzzles. This gives the first geometric proof and interpretation of the Littlewood-Richardson rule. It has a host of geometric consequences, described in the companion paper "Schubert induction". The rule also has an interpretation in K-theory, suggested by Buch, which gives an extension of puzzles to K-theory. The rule suggests a natural approach to the open question of finding a Littlewood-Richardson rule for the flag variety, leading to a conjecture, shown to be true up to dimension 5. Finally, the rule suggests approaches to similar open problems, such as Littlewood-Richardson rules for the symplectic Grassmannian and two-flag varieties.

==> allentown.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5937,2005)(0,-10)
\path(375,481)(600,556)
\path(450,406)(675,481)
\path(1575,481)(1800,556)
\path(1650,406)(1875,481)
\path(5325,481)(5550,556)
\path(5400,406)(5625,481)
\path(3375,481)(3600,556)
\path(3450,406)(3675,481)
\path(3075,781)(3225,331)(3975,181)
	(3825,631)(3075,781)
\path(75,1831)(225,1381)(975,1231)
	(825,1681)(75,1831)
\path(1275,1831)(1425,1381)(2175,1231)
	(2025,1681)(1275,1831)
\path(2475,1831)(2625,1381)(3375,1231)
	(3225,1681)(2475,1831)
\path(3675,1831)(3825,1381)(4575,1231)
	(4425,1681)(3675,1831)
\path(75,781)(225,331)(975,181)
	(825,631)(75,781)
\path(1275,781)(1425,331)(2175,181)
	(2025,631)(1275,781)
\path(4875,1831)(5025,1381)(5775,1231)
	(5625,1681)(4875,1831)
\path(5025,781)(5175,331)(5925,181)
	(5775,631)(5025,781)
\put(0,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(0,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(75,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(825,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(975,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(975,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(75,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(825,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(1200,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(2025,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(1275,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(1200,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(2025,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(1275,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(2025,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(2025,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(3825,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(3225,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(4425,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(2400,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(3600,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(3000,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(3150,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(3675,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(2400,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(4275,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(3675,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(2925,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(4800,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(4950,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(5475,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(5625,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(4950,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(4800,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+1$}}}}}
\put(5625,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+2$}}}}}
\put(5775,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$m+2$}}}}}
\end{picture}
}


==> atlanticcity.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1512,1705)(0,-10)
\path(300,1456)(1500,1456)(1500,256)
	(300,256)(300,1456)
\path(300,1156)(1500,1156)
\path(300,856)(1500,856)
\path(300,556)(1500,556)
\put(0,1606){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell-1$ or $\ell$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\dim \mathbf{a}$}}}}}
\put(1500,1606){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}}
\put(1275,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\dim \mathbf{a}$}}}}}
\end{picture}
}


==> atlanticcity2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1425,1933)(0,-10)
\path(150,1606)(1350,1606)
\path(150,1306)(1350,1306)
\path(150,1006)(1350,1006)
\path(150,1906)(1350,1906)(1350,106)
	(150,106)(150,1906)
\path(150,706)(1350,706)
\path(150,406)(1350,406)
\path(600,1081)(900,1156)
\path(600,1156)(900,1231)
\put(0,1831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(0,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(0,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(0,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(0,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(1425,1831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1425,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1425,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1425,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1425,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(1425,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(1425,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\end{picture}
}


==> backbay.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1452,1935)(0,-10)
\put(1200,1611){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}smooth}}}}}
\put(1200,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}surj.}}}}}
\put(225,1611){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}smooth}}}}}
\put(225,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}surj.}}}}}
\path(787,1761)(787,1086)
\blacken\path(772.000,1146.000)(787.000,1086.000)(802.000,1146.000)(772.000,1146.000)
\path(712,1761)(187,1386)
\blacken\path(227.105,1433.080)(187.000,1386.000)(244.543,1408.668)(227.105,1433.080)
\path(862,1761)(1387,1386)
\blacken\path(1329.457,1408.668)(1387.000,1386.000)(1346.895,1433.080)(1329.457,1408.668)
\path(1425,1161)(1425,186)
\blacken\path(1410.000,246.000)(1425.000,186.000)(1440.000,246.000)(1410.000,246.000)
\path(150,1161)(150,186)
\blacken\path(135.000,246.000)(150.000,186.000)(165.000,246.000)(135.000,246.000)
\path(750,861)(225,186)
\blacken\path(249.996,242.570)(225.000,186.000)(273.677,224.152)(249.996,242.570)
\path(225,1161)(750,486)
\blacken\path(701.323,524.152)(750.000,486.000)(725.004,542.570)(701.323,524.152)
\path(1350,1161)(825,486)
\blacken\path(849.996,542.570)(825.000,486.000)(873.677,524.152)(849.996,542.570)
\path(825,861)(1350,186)
\blacken\path(1301.323,224.152)(1350.000,186.000)(1325.004,242.570)(1301.323,224.152)
\put(112,1236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_{\circ \bullet}$}}}}}
\put(1275,1236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_{\circ \Box}$}}}}}
\put(675,1836){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_{\circ \bullet \Box}$}}}}}
\put(675,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_{\bullet \Box}$}}}}}
\put(637,336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\PF(\mathcal{P}_{\circ})$}}}}}
\put(1237,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\PF(\mathcal{P}_{\Box})$}}}}}
\put(262,523){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}smooth}}}}}
\put(262,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}surj.}}}}}
\put(1012,523){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}smooth}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X_{\bullet} \cup X_{\bn}$}}}}}
\put(1012,448){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}surj.}}}}}
\end{picture}
}


==> blockerexample.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1362,851)(0,-10)
\put(387,449){\ellipse{74}{74}}
\put(537,599){\ellipse{74}{74}}
\put(87,449){\blacken\ellipse{74}{74}}
\put(87,449){\ellipse{74}{74}}
\put(387,599){\blacken\ellipse{74}{74}}
\put(387,599){\ellipse{74}{74}}
\put(275,261){\ellipse{74}{74}}
\put(200,336){\blacken\ellipse{74}{74}}
\put(200,336){\ellipse{74}{74}}
\put(537,749){\blacken\ellipse{74}{74}}
\put(537,749){\ellipse{74}{74}}
\path(1287,599)(575,599)
\blacken\path(635.000,614.000)(575.000,599.000)(635.000,584.000)(635.000,614.000)
\path(1287,449)(425,449)
\blacken\path(485.000,464.000)(425.000,449.000)(485.000,434.000)(485.000,464.000)
\path(1287,74)(275,74)(275,224)
\blacken\path(290.000,164.000)(275.000,224.000)(260.000,164.000)(290.000,164.000)
\path(12,824)(612,824)(612,224)
	(12,224)(12,824)
\path(162,824)(162,224)
\path(312,824)(312,224)
\path(462,824)(462,224)
\path(12,674)(612,674)
\path(12,524)(612,524)
\path(12,374)(612,374)
\dashline{60.000}(275,261)(537,261)(537,599)
	(275,599)(275,261)
\put(1362,561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}white checker in critical row}}}}}
\put(1362,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}blocker}}}}}
\put(1362,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}top white checker in critical diagonal}}}}}
\end{picture}
}


==> boston.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1513,1558)(0,-10)
\put(562.500,368.500){\arc{706.701}{2.5822}{4.1530}}
\blacken\path(336.396,619.681)(375.000,668.000)(318.199,643.533)(336.396,619.681)
\put(1334.606,796.019){\arc{910.169}{3.4427}{5.0962}}
\blacken\path(907.318,992.412)(900.000,931.000)(935.357,981.744)(907.318,992.412)
\put(1200,1456){\blacken\ellipse{76}{76}}
\put(1200,1456){\ellipse{76}{76}}
\put(1050,1306){\blacken\ellipse{76}{76}}
\put(1050,1306){\ellipse{76}{76}}
\put(150,1156){\blacken\ellipse{76}{76}}
\put(150,1156){\ellipse{76}{76}}
\put(300,1006){\blacken\ellipse{76}{76}}
\put(300,1006){\ellipse{76}{76}}
\put(900,856){\blacken\ellipse{76}{76}}
\put(900,856){\ellipse{76}{76}}
\put(450,706){\blacken\ellipse{76}{76}}
\put(450,706){\ellipse{76}{76}}
\put(600,556){\blacken\ellipse{76}{76}}
\put(600,556){\ellipse{76}{76}}
\put(750,406){\blacken\ellipse{76}{76}}
\put(750,406){\ellipse{76}{76}}
\path(75,1531)(1275,1531)(1275,331)
	(75,331)(75,1531)
\path(225,1531)(225,331)
\path(375,1531)(375,331)
\path(525,1531)(525,331)
\path(675,1531)(675,331)
\path(825,1531)(825,331)
\path(975,1531)(975,331)
\path(1125,1531)(1125,331)
\path(75,1381)(1275,1381)
\path(75,1231)(1275,1231)
\path(75,1081)(1275,1081)
\path(75,931)(1275,931)
\path(75,781)(1275,781)
\path(75,631)(1275,631)
\path(75,481)(1275,481)
\dashline{60.000}(788,968)(1313,968)(1313,743)
	(788,743)(788,968)
\dashline{60.000}(338,818)(413,818)(863,368)
	(863,293)(788,293)(338,743)(338,818)
\path(450,743)(450,893)
\blacken\path(465.000,833.000)(450.000,893.000)(435.000,833.000)(465.000,833.000)
\path(900,818)(900,668)
\blacken\path(885.000,728.000)(900.000,668.000)(915.000,728.000)(885.000,728.000)
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}rising checker}}}}}
\put(750,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}critical diagonal}}}}}
\put(1500,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}descending checker}}}}}
\put(1425,806){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}critical row}}}}}
\end{picture}
}


==> boston2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1396,1272)(0,-10)
\put(1350,1095){\blacken\ellipse{76}{76}}
\put(1350,1095){\ellipse{76}{76}}
\put(1200,945){\blacken\ellipse{76}{76}}
\put(1200,945){\ellipse{76}{76}}
\put(300,795){\blacken\ellipse{76}{76}}
\put(300,795){\ellipse{76}{76}}
\put(1050,495){\blacken\ellipse{76}{76}}
\put(1050,495){\ellipse{76}{76}}
\put(750,195){\blacken\ellipse{76}{76}}
\put(750,195){\ellipse{76}{76}}
\put(900,45){\blacken\ellipse{76}{76}}
\put(900,45){\ellipse{76}{76}}
\put(450,645){\blacken\ellipse{76}{76}}
\put(450,645){\ellipse{76}{76}}
\put(600,345){\blacken\ellipse{76}{76}}
\put(600,345){\ellipse{76}{76}}
\path(1350,1095)(1350,45)(900,45)
	(600,345)(450,645)(300,795)(1350,795)
\path(1350,945)(1200,945)(1200,45)
\path(450,645)(1350,645)
\path(450,645)(1050,495)(1350,495)
\path(600,345)(1350,345)
\path(1050,495)(1050,45)
\path(750,195)(1350,195)
\path(150,1245)(1350,1095)
\path(1200,945)(150,1245)(300,795)
\put(0,1170){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(675,432){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\end{picture}
}


==> boston3.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5775,3213)(0,-10)
\put(5700,2886){\blacken\ellipse{74}{74}}
\put(5700,2886){\ellipse{74}{74}}
\put(5100,2586){\blacken\ellipse{74}{74}}
\put(5100,2586){\ellipse{74}{74}}
\put(4500,2286){\blacken\ellipse{74}{74}}
\put(4500,2286){\ellipse{74}{74}}
\put(3900,1386){\blacken\ellipse{74}{74}}
\put(3900,1386){\ellipse{74}{74}}
\put(3300,186){\blacken\ellipse{74}{74}}
\put(3300,186){\ellipse{74}{74}}
\put(2700,486){\blacken\ellipse{74}{74}}
\put(2700,486){\ellipse{74}{74}}
\put(2100,786){\blacken\ellipse{74}{74}}
\put(2100,786){\ellipse{74}{74}}
\put(900,1686){\blacken\ellipse{74}{74}}
\put(900,1686){\ellipse{74}{74}}
\put(1500,1086){\blacken\ellipse{74}{74}}
\put(1500,1086){\ellipse{74}{74}}
\put(600,1986){\blacken\ellipse{74}{74}}
\put(600,1986){\ellipse{74}{74}}
\path(300,3186)(5100,2586)
\path(300,3186)(4500,2286)
\path(5700,2286)(4500,2286)(4500,186)
\path(2100,786)(5700,786)
\path(2700,486)(5700,486)
\path(300,3186)(5700,2886)(5700,186)
	(3300,186)(1500,1086)(900,1686)(600,1986)
\path(5700,2586)(5100,2586)(5100,186)
\path(300,3186)(600,1986)(5700,1986)
\path(5700,1686)(900,1686)(3900,1386)(3900,186)
\path(5700,1386)(3900,1386)
\path(1500,1086)(5700,1086)
\path(1650,1236)(3600,1311)
\path(1650,1161)(3600,1236)
\put(5775,2886){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}}
\put(5775,2586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}}
\put(5775,2286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(5775,1986){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_{r-2}$}}}}}
\put(5775,1686){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_{r+1} \cap V_{\mathbf{x}} \quad (=T_{r-1})$}}}}}
\put(5775,1386){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_{r+1} \cap V_{\mathbf{y'}} \quad (=T_r)$}}}}}
\put(5775,1086){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_{r+1}$}}}}}
\put(5775,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(5775,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_{n-1}$}}}}}
\put(5775,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_n=T_n$}}}}}
\put(4875,2661){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1} \cap T_2$}}}}}
\put(4575,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1} \cap T_{r+1} \cap V_{\mathbf{x}}$}}}}}
\put(3675,1161){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{c} \cap T_{r+1}$}}}}}
\put(3675,561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{c} \cap T_{n-1}$}}}}}
\put(5025,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1}$}}}}}
\put(3825,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_c$}}}}}
\put(4425,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(150,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_c \cap T_{r+1} \cap V_{\mathbf{x}}$}}}}}
\put(150,3111){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(675,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_c \cap T_{r+1} \cap V_{\mathbf{y}}$}}}}}
\put(1800,336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_c \cap T_{n-1} \cap V_{\mathbf{y}}$}}}}}
\put(4800,2061){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1} \cap T_{r-2}$}}}}}
\put(4575,1461){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1} \cap T_{r+1} \cap V_{\mathbf{y'}}$}}}}}
\put(4800,1161){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1} \cap T_{r+1}$}}}}}
\put(4800,561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{n-1} \cap T_{n-1}$}}}}}
\put(3375,1461){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_c \cap T_{r+1} \cap V_{\mathbf{y'}}$}}}}}
\put(2025,1311){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}?}}}}}
\put(0,2061){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_{c} \cap T_{r-2}$}}}}}
\put(2550,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_c \cap V_{\mathbf{y}} \quad (=S_{c-1})$}}}}}
\end{picture}
}


==> bronx.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2187,1689)(0,-10)
\put(1812,1512){\blacken\ellipse{20}{20}}
\put(1812,1512){\ellipse{20}{20}}
\put(1662,1362){\blacken\ellipse{20}{20}}
\put(1662,1362){\ellipse{20}{20}}
\put(1512,1212){\blacken\ellipse{20}{20}}
\put(1512,1212){\ellipse{20}{20}}
\put(462,1062){\blacken\ellipse{20}{20}}
\put(462,1062){\ellipse{20}{20}}
\put(612,912){\blacken\ellipse{20}{20}}
\put(612,912){\ellipse{20}{20}}
\put(1362,762){\blacken\ellipse{20}{20}}
\put(1362,762){\ellipse{20}{20}}
\put(762,612){\blacken\ellipse{20}{20}}
\put(762,612){\ellipse{20}{20}}
\put(912,462){\blacken\ellipse{20}{20}}
\put(912,462){\ellipse{20}{20}}
\put(1062,312){\blacken\ellipse{20}{20}}
\put(1062,312){\ellipse{20}{20}}
\put(1212,162){\blacken\ellipse{20}{20}}
\put(1212,162){\ellipse{20}{20}}
\path(312,1662)(462,1062)(1812,1062)
\path(312,1662)(1812,1512)(1812,162)
	(1212,162)(762,612)(612,912)(462,1062)
\path(1812,1362)(1662,1362)(1662,162)
\path(312,1662)(1662,1362)
\path(312,1662)(1512,1212)
\path(1812,1212)(1512,1212)(1512,162)
\path(1812,912)(612,912)(1362,762)(1362,162)
\path(1812,762)(1362,762)
\path(762,612)(1812,612)
\path(912,462)(1812,462)
\path(1062,312)(1812,312)
\blacken\path(1287,837)(2112,837)(2112,812)
	(1287,812)(1287,837)
\path(1287,837)(2112,837)(2112,812)
	(1287,812)(1287,837)
\blacken\path(1287,837)(1312,837)(1312,12)
	(1287,12)(1287,837)
\path(1287,837)(1312,837)(1312,12)
	(1287,12)(1287,837)
\blacken\path(2112,662)(12,662)(12,687)
	(2112,687)(2112,662)
\path(2112,662)(12,662)(12,687)
	(2112,687)(2112,662)
\put(387,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y}$}}}}}
\put(1962,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{z}$}}}}}
\put(12,1212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{x}$}}}}}
\put(2187,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y'}$}}}}}
\end{picture}
}


==> butte.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6624,7239)(0,-10)
\put(2412,312){\blacken\ellipse{40}{40}}
\put(2412,312){\ellipse{40}{40}}
\path(1812,312)(1962,12)(2712,12)
	(2562,312)(1812,312)
\dashline{60.000}(1812,312)(1812,912)(2562,912)(2562,312)
\dashline{60.000}(2412,912)(2412,312)
\put(3912,312){\blacken\ellipse{40}{40}}
\put(3912,312){\ellipse{40}{40}}
\path(3312,312)(3462,12)(4212,12)
	(4062,312)(3312,312)
\dashline{60.000}(3312,312)(3312,912)(4062,912)(4062,312)
\dashline{60.000}(3315,334)(4065,334)
\path(312,1812)(912,1812)(912,1212)
	(312,1212)(312,1812)
\path(612,1812)(612,1212)
\path(462,1812)(462,1212)
\path(762,1812)(762,1212)
\path(312,1512)(912,1512)
\path(312,1662)(912,1662)
\path(312,1362)(912,1362)
\path(1962,1812)(2562,1812)(2562,1212)
	(1962,1212)(1962,1812)
\path(2262,1812)(2262,1212)
\path(2112,1812)(2112,1212)
\path(2412,1812)(2412,1212)
\path(1962,1512)(2562,1512)
\path(1962,1662)(2562,1662)
\path(1962,1362)(2562,1362)
\path(3462,1812)(4062,1812)(4062,1212)
	(3462,1212)(3462,1812)
\path(3762,1812)(3762,1212)
\path(3612,1812)(3612,1212)
\path(3912,1812)(3912,1212)
\path(3462,1512)(4062,1512)
\path(3462,1662)(4062,1662)
\path(3462,1362)(4062,1362)
\path(312,7212)(912,7212)(912,6612)
	(312,6612)(312,7212)
\path(612,7212)(612,6612)
\path(462,7212)(462,6612)
\path(762,7212)(762,6612)
\path(312,6912)(912,6912)
\path(312,7062)(912,7062)
\path(312,6762)(912,6762)
\path(312,4512)(912,4512)(912,3912)
	(312,3912)(312,4512)
\path(612,4512)(612,3912)
\path(462,4512)(462,3912)
\path(762,4512)(762,3912)
\path(312,4212)(912,4212)
\path(312,4362)(912,4362)
\path(312,4062)(912,4062)
\path(1812,4512)(2412,4512)(2412,3912)
	(1812,3912)(1812,4512)
\path(2112,4512)(2112,3912)
\path(1962,4512)(1962,3912)
\path(2262,4512)(2262,3912)
\path(1812,4212)(2412,4212)
\path(1812,4362)(2412,4362)
\path(1812,4062)(2412,4062)
\put(6310,324){\blacken\ellipse{40}{40}}
\put(6310,324){\ellipse{40}{40}}
\path(5637,462)(5862,12)(6612,12)
	(6387,462)(5637,462)
\dashline{60.000}(5715,334)(6465,334)
\path(5712,312)(6462,312)
\dashline{60.000}(5598,487)(5823,37)(6573,37)
	(6348,487)(5598,487)
\path(5712,1812)(6312,1812)(6312,1212)
	(5712,1212)(5712,1812)
\path(6012,1812)(6012,1212)
\path(5862,1812)(5862,1212)
\path(6162,1812)(6162,1212)
\path(5712,1512)(6312,1512)
\path(5712,1662)(6312,1662)
\path(5712,1362)(6312,1362)
\put(6237,1287){\blacken\ellipse{74}{74}}
\put(6237,1287){\ellipse{74}{74}}
\put(6087,1437){\blacken\ellipse{74}{74}}
\put(6087,1437){\ellipse{74}{74}}
\put(5937,1587){\blacken\ellipse{74}{74}}
\put(5937,1587){\ellipse{74}{74}}
\put(5787,1737){\blacken\ellipse{74}{74}}
\put(5787,1737){\ellipse{74}{74}}
\put(5787,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4321$}}}}}
\path(764,5788)(839,5713)
\path(839,5788)(764,5713)
\path(869,3050)(944,2975)
\path(944,3050)(869,2975)
\path(2370,3047)(2445,2972)
\path(2445,3047)(2370,2972)
\path(723,653)(798,578)
\path(798,653)(723,578)
\path(2376,349)(2451,274)
\path(2451,349)(2376,274)
\path(3874,349)(3949,274)
\path(3949,349)(3874,274)
\path(6272,361)(6347,286)
\path(6347,361)(6272,286)
\put(837,1737){\blacken\ellipse{74}{74}}
\put(837,1737){\ellipse{74}{74}}
\put(387,1587){\blacken\ellipse{74}{74}}
\put(387,1587){\ellipse{74}{74}}
\put(537,1437){\blacken\ellipse{74}{74}}
\put(537,1437){\ellipse{74}{74}}
\put(687,1287){\blacken\ellipse{74}{74}}
\put(687,1287){\ellipse{74}{74}}
\put(2487,1587){\blacken\ellipse{74}{74}}
\put(2487,1587){\ellipse{74}{74}}
\put(2037,1737){\blacken\ellipse{74}{74}}
\put(2037,1737){\ellipse{74}{74}}
\put(2187,1437){\blacken\ellipse{74}{74}}
\put(2187,1437){\ellipse{74}{74}}
\put(2337,1287){\blacken\ellipse{74}{74}}
\put(2337,1287){\ellipse{74}{74}}
\put(3987,1437){\blacken\ellipse{74}{74}}
\put(3987,1437){\ellipse{74}{74}}
\put(3837,1287){\blacken\ellipse{74}{74}}
\put(3837,1287){\ellipse{74}{74}}
\put(3687,1587){\blacken\ellipse{74}{74}}
\put(3687,1587){\ellipse{74}{74}}
\put(3537,1737){\blacken\ellipse{74}{74}}
\put(3537,1737){\ellipse{74}{74}}
\put(837,7137){\blacken\ellipse{74}{74}}
\put(837,7137){\ellipse{74}{74}}
\put(687,6987){\blacken\ellipse{74}{74}}
\put(687,6987){\ellipse{74}{74}}
\put(537,6837){\blacken\ellipse{74}{74}}
\put(537,6837){\ellipse{74}{74}}
\put(387,6687){\blacken\ellipse{74}{74}}
\put(387,6687){\ellipse{74}{74}}
\put(387,4137){\blacken\ellipse{74}{74}}
\put(387,4137){\ellipse{74}{74}}
\put(537,3987){\blacken\ellipse{74}{74}}
\put(537,3987){\ellipse{74}{74}}
\put(687,4287){\blacken\ellipse{74}{74}}
\put(687,4287){\ellipse{74}{74}}
\put(837,4437){\blacken\ellipse{74}{74}}
\put(837,4437){\ellipse{74}{74}}
\put(1887,4287){\blacken\ellipse{74}{74}}
\put(1887,4287){\ellipse{74}{74}}
\put(2187,4137){\blacken\ellipse{74}{74}}
\put(2187,4137){\ellipse{74}{74}}
\put(2037,3987){\blacken\ellipse{74}{74}}
\put(2037,3987){\ellipse{74}{74}}
\put(2337,4437){\blacken\ellipse{74}{74}}
\put(2337,4437){\ellipse{74}{74}}
\put(762,5412){\blacken\ellipse{40}{40}}
\put(762,5412){\ellipse{40}{40}}
\put(912,2712){\blacken\ellipse{40}{40}}
\put(912,2712){\ellipse{40}{40}}
\put(2412,2712){\blacken\ellipse{40}{40}}
\put(2412,2712){\ellipse{40}{40}}
\put(762,312){\blacken\ellipse{40}{40}}
\put(762,312){\ellipse{40}{40}}
\path(4287,1512)(4737,1512)
\blacken\path(4617.000,1482.000)(4737.000,1512.000)(4617.000,1542.000)(4617.000,1482.000)
\path(4287,462)(4737,462)
\blacken\path(4617.000,432.000)(4737.000,462.000)(4617.000,492.000)(4617.000,432.000)
\path(2787,462)(3237,462)
\blacken\path(3117.000,432.000)(3237.000,462.000)(3117.000,492.000)(3117.000,432.000)
\path(2787,1512)(3237,1512)
\blacken\path(3117.000,1482.000)(3237.000,1512.000)(3117.000,1542.000)(3117.000,1482.000)
\path(1212,1512)(1662,1512)
\blacken\path(1542.000,1482.000)(1662.000,1512.000)(1542.000,1542.000)(1542.000,1482.000)
\path(1212,462)(1662,462)
\blacken\path(1542.000,432.000)(1662.000,462.000)(1542.000,492.000)(1542.000,432.000)
\path(1287,6912)(1737,6912)
\blacken\path(1617.000,6882.000)(1737.000,6912.000)(1617.000,6942.000)(1617.000,6882.000)
\path(1287,5562)(1737,5562)
\blacken\path(1617.000,5532.000)(1737.000,5562.000)(1617.000,5592.000)(1617.000,5532.000)
\path(1137,4212)(1587,4212)
\blacken\path(1467.000,4182.000)(1587.000,4212.000)(1467.000,4242.000)(1467.000,4182.000)
\path(1137,2862)(1587,2862)
\blacken\path(1467.000,2832.000)(1587.000,2862.000)(1467.000,2892.000)(1467.000,2832.000)
\path(2712,4212)(3162,4212)
\blacken\path(3042.000,4182.000)(3162.000,4212.000)(3042.000,4242.000)(3042.000,4182.000)
\path(2712,2862)(3162,2862)
\blacken\path(3042.000,2832.000)(3162.000,2862.000)(3042.000,2892.000)(3042.000,2832.000)
\path(537,5712)(12,5712)(312,5112)(1137,5112)
\dashline{60.000}(912,5937)(687,5562)
\dashline{60.000}(537,5712)(1137,5112)(1137,5712)
	(537,6312)(537,5712)
\path(162,5412)(837,5412)
\path(762,3012)(162,3012)(462,2412)(1062,2412)
\dashline{60.000}(762,3012)(1062,2412)(1062,3012)
	(762,3612)(762,3012)
\path(312,2712)(912,2712)
\dashline{60.000}(987,3162)(837,2862)
\path(2262,3012)(1662,3012)(1962,2412)(2562,2412)
\dashline{60.000}(2262,3012)(2562,2412)(2562,3012)
	(2262,3612)(2262,3012)
\path(1812,2712)(2412,2712)
\dashline{60.000}(2412,3312)(2412,2712)
\path(162,312)(312,12)(1062,12)
	(912,312)(162,312)
\dashline{60.000}(162,312)(162,912)(912,912)(912,312)
\dashline{60.000}(762,912)(762,312)
\put(1287,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}point}}}}}
\put(2862,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}line}}}}}
\put(4362,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}plane}}}}}
\put(387,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1432$}}}}}
\put(2037,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2431$}}}}}
\put(3537,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3421$}}}}}
\put(1287,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$12$}}}}}
\put(2862,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$23$}}}}}
\put(4362,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$34$}}}}}
\put(762,6162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}${\mathbf{M}}_{\cdot}$}}}}}
\put(387,6462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1234$}}}}}
\put(12,5112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}${\mathbf{F}}_{\cdot}$}}}}}
\put(1362,5637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}plane}}}}}
\put(1362,5412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$34$}}}}}
\put(1212,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}line}}}}}
\put(2787,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}plane}}}}}
\put(387,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1243$}}}}}
\put(1887,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1342$}}}}}
\put(1212,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$23$}}}}}
\put(2787,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$34$}}}}}
\end{picture}
}


==> capfig.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3774,1239)(0,-10)
\put(987,1137){\blacken\ellipse{74}{74}}
\put(987,1137){\ellipse{74}{74}}
\put(1137,1137){\ellipse{74}{74}}
\put(387,237){\blacken\ellipse{74}{74}}
\put(387,237){\ellipse{74}{74}}
\put(537,237){\ellipse{74}{74}}
\put(3312,537){\blacken\ellipse{74}{74}}
\put(3312,537){\ellipse{74}{74}}
\put(3612,837){\blacken\ellipse{74}{74}}
\put(3612,837){\ellipse{74}{74}}
\put(2712,1137){\blacken\ellipse{74}{74}}
\put(2712,1137){\ellipse{74}{74}}
\put(3012,237){\blacken\ellipse{74}{74}}
\put(3012,237){\ellipse{74}{74}}
\put(162,837){\blacken\ellipse{74}{74}}
\put(162,837){\ellipse{74}{74}}
\put(762,537){\blacken\ellipse{74}{74}}
\put(762,537){\ellipse{74}{74}}
\path(612,1212)(612,12)
\path(912,1212)(912,12)
\path(12,912)(1212,912)
\path(3162,1212)(3162,12)
\path(2562,312)(3762,312)
\path(2562,612)(3762,612)
\path(2562,912)(3762,912)
\path(2862,1212)(2862,12)
\path(3462,1212)(3462,12)
\path(2562,1212)(3762,1212)(3762,12)
	(2562,12)(2562,1212)
\path(12,612)(1212,612)
\path(312,1212)(312,12)
\path(12,312)(1212,312)
\path(12,1212)(1212,1212)(1212,12)
	(12,12)(12,1212)
\put(947,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\put(102,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(2652,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(502,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(707,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}}
\put(3557,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}}
\put(3257,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}}
\put(2957,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}}
\put(327,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}}
\put(1812,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Longrightarrow$}}}}}
\put(1887,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}?}}}}}
\end{picture}
}


==> cupertino.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1833,897)(0,-10)
\put(450,636){\blacken\ellipse{50}{50}}
\put(450,636){\ellipse{50}{50}}
\put(450,186){\blacken\ellipse{50}{50}}
\put(450,186){\ellipse{50}{50}}
\put(1800,186){\blacken\ellipse{50}{50}}
\put(1800,186){\ellipse{50}{50}}
\put(1800,636){\blacken\ellipse{50}{50}}
\put(1800,636){\ellipse{50}{50}}
\path(450,636)(1800,636)(1800,186)
	(450,186)(450,636)
\put(0,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\dim \mathbf{x} = n-2$}}}}}
\put(1425,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\dim \mathbf{y'} = n-1$}}}}}
\put(1425,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\dim \mathbf{z}=n$}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\dim \mathbf{y} = n-1$}}}}}
\end{picture}
}


==> dallas1.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2850,1836)(0,-10)
\put(900,1662){\ellipse{150}{150}}
\put(1350,912){\ellipse{150}{150}}
\put(1500,312){\ellipse{150}{150}}
\path(900,1587)(1350,987)
\path(1350,837)(1500,387)
\path(1575,312)(2550,312)
\path(1425,912)(2550,912)(2550,312)
\blacken\path(1950,1212)(1988,1212)(1988,12)
	(1950,12)(1950,1212)
\path(1950,1212)(1988,1212)(1988,12)
	(1950,12)(1950,1212)
\path(1650,462)(2475,837)
\path(1650,462)(2475,837)
\path(1650,387)(2475,762)
\path(1650,387)(2475,762)
\put(2625,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{c}$}}}}}
\put(0,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_{\circ \Box}(\mathbf{b})=p_{\circ \Box}(\mathbf{d})=\mathbf{y}$}}}}}
\put(1200,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_{\circ \Box}(\mathbf{e})=\mathbf{x}\text{ or }\mathbf{y}$}}}}}
\put(2850,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_{\circ \Box}(\mathbf{c})=\mathbf{z}$}}}}}
\put(1350,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{b}$}}}}}
\put(1125,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{d}$}}}}}
\put(675,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{e}$}}}}}
\end{picture}
}


==> dallas2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2862,2155)(0,-10)
\put(450,1381){\ellipse{76}{76}}
\put(1050,1681){\ellipse{76}{76}}
\path(450,1343)(450,481)
\path(1088,1681)(1650,1681)(1650,181)(1050,181)
\path(488,1381)(1650,1381)
\path(150,1981)(450,1418)
\path(150,1981)(1013,1681)
\path(1088,256)(1613,443)
\path(1088,218)(1613,406)
\path(450,1081)(1650,1081)
\path(450,781)(1650,781)
\path(1050,1643)(1050,181)
\path(450,481)(1650,481)
\blacken\path(750,1531)(2850,1531)(2850,1493)
	(750,1493)(750,1531)
\path(750,1531)(2850,1531)(2850,1493)
	(750,1493)(750,1531)
\put(1463,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(825,1418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_{m-1}}$}}}}}
\put(225,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(150,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_1}$}}}}}
\put(150,406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{e}$}}}}}
\put(900,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{b}$}}}}}
\put(900,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{d}$}}}}}
\put(975,1831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_m}$}}}}}
\put(0,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_m}$}}}}}
\put(900,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_1}$}}}}}
\put(1725,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_m}$}}}}}
\put(1725,1381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_{m-1}}$}}}}}
\put(1725,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_1}$}}}}}
\put(1725,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{c}$}}}}}
\put(75,1381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_{m-1}}$}}}}}
\put(1800,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(2700,1681){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y'}$}}}}}
\put(2700,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbf{z}$}}}}}
\end{picture}
}


==> dallas3.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1575,1633)(0,-10)
\path(225,1606)(225,406)
\path(225,706)(1425,706)
\path(863,181)(1388,368)
\path(863,143)(1388,331)
\path(225,1006)(1425,1006)
\path(825,106)(1425,106)(1425,1306)
\path(225,1606)(825,1606)
\path(263,1343)(788,1531)
\path(263,1381)(788,1568)
\path(225,406)(1425,406)
\path(825,1606)(825,106)
\path(225,1306)(1425,1306)
\put(1238,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(0,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_{m}}$}}}}}
\put(675,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_1}$}}}}}
\put(75,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{e}$}}}}}
\put(75,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_1}$}}}}}
\put(75,1006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(675,1381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_{m}}$}}}}}
\put(675,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{b}$}}}}}
\put(1500,406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{c}$}}}}}
\put(1500,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_1}$}}}}}
\put(1575,1006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(1500,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_{m}}$}}}}}
\put(675,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{d}$}}}}}
\end{picture}
}


==> dallas4.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3249,1207)(0,-10)
\put(312,1033){\ellipse{76}{76}}
\put(987,658){\ellipse{76}{76}}
\put(387,358){\ellipse{76}{76}}
\path(425,358)(2787,358)
\path(1025,658)(2787,658)
\path(1587,958)(2787,958)
\path(2787,958)(2787,358)
\path(2187,958)(2187,358)
\path(1587,958)(1587,358)
\path(987,620)(987,358)
\path(312,995)(387,395)
\path(350,1033)(950,658)
\blacken\path(687,808)(706,808)(706,58)
	(687,58)(687,808)
\path(687,808)(706,808)(706,58)
	(687,58)(687,808)
\blacken\path(12,508)(3237,508)(3237,489)
	(12,489)(12,508)
\path(12,508)(3237,508)(3237,489)
	(12,489)(12,508)
\blacken\path(687,808)(3237,808)(3237,789)
	(687,789)(687,808)
\path(687,808)(3237,808)(3237,789)
	(687,789)(687,808)
\put(1550,995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_1}$}}}}}
\put(2150,995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2750,995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f_m}$}}}}}
\put(2825,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_m}$}}}}}
\put(1625,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{g_1}$}}}}}
\put(12,808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbf{x}$}}}}}
\put(12,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y}$}}}}}
\put(3087,583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y'}$}}}}}
\put(3087,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbf{z}$}}}}}
\put(1550,245){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_1}$}}}}}
\put(950,245){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{b}$}}}}}
\put(2150,245){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2750,245){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{h_m}$}}}}}
\put(275,245){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{c}$}}}}}
\put(387,1108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{e}$}}}}}
\put(1017,680){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{d}$}}}}}
\end{picture}
}


==> dc.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3825,3130)(0,-10)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(3375,1456)(3525,1456)(3525,1306)
	(3375,1306)(3375,1456)
\path(3375,1456)(3525,1456)(3525,1306)
	(3375,1306)(3375,1456)
\texture{0 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 }
\shade\path(3375,1156)(3525,1156)(3525,1006)
	(3375,1006)(3375,1156)
\path(3375,1156)(3525,1156)(3525,1006)
	(3375,1006)(3375,1156)
\put(3600,1006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$ right good quadrilaterals}}}}}
\put(3600,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$ left good quadrilaterals}}}}}
\put(1275,1456){\ellipse{50}{50}}
\put(1425,1306){\ellipse{50}{50}}
\put(1575,1006){\ellipse{50}{50}}
\put(1725,856){\ellipse{50}{50}}
\put(1875,1156){\ellipse{50}{50}}
\put(2025,1606){\ellipse{50}{50}}
\put(1125,2056){\ellipse{50}{50}}
\put(2175,1906){\ellipse{50}{50}}
\put(975,2506){\ellipse{50}{50}}
\put(2325,2206){\ellipse{50}{50}}
\put(2475,2356){\ellipse{50}{50}}
\path(1125,2056)(2475,2056)
\path(1125,2056)(2175,1906)(2475,1906)
\path(1125,2056)(2025,1606)(2475,1606)
\path(2175,1906)(2175,856)
\path(2025,1606)(2025,856)
\path(1275,1456)(2475,1456)
\path(1425,1306)(2475,1306)
\path(1425,1306)(1875,1156)(2475,1156)
\path(1575,1006)(2475,1006)
\path(1875,1156)(1875,856)
\path(3750,2206)(2475,1906)
\blacken\path(2584.939,1962.687)(2475.000,1906.000)(2598.681,1904.282)(2584.939,1962.687)
\path(3750,1981)(2475,1606)
\blacken\path(2581.659,1668.641)(2475.000,1606.000)(2598.589,1611.079)(2581.659,1668.641)
\path(679,1069)(1500,1006)
\blacken\path(1378.056,985.269)(1500.000,1006.000)(1382.647,1045.093)(1378.056,985.269)
\path(675,2806)(975,2506)(1125,2056)
	(1275,1456)(1425,1306)(1575,1006)
	(1725,856)(2475,856)(2475,2356)
	(975,2506)(2325,2206)(2325,856)
\dashline{60.000}(1575,931)(2550,931)(2550,781)
	(1575,781)(1575,931)
\dashline{60.000}(2550,2431)(2550,1756)(2025,1756)
	(525,2656)(525,2956)(825,2956)(2550,2431)
\path(375,1906)(1125,2056)
\blacken\path(1013.214,2003.049)(1125.000,2056.000)(1001.447,2061.883)(1013.214,2003.049)
\path(2400,181)(2100,781)
\blacken\path(2180.498,687.085)(2100.000,781.000)(2126.833,660.252)(2180.498,687.085)
\path(3150,3031)(2550,2431)
\blacken\path(2613.640,2537.066)(2550.000,2431.000)(2656.066,2494.640)(2613.640,2537.066)
\shade\path(2025,1606)(2475,1606)(2475,1006)
	(2025,1006)(2025,1606)
\path(2025,1606)(2475,1606)(2475,1006)
	(2025,1006)(2025,1606)
\path(2175,1606)(2175,1006)
\path(2175,1606)(2175,1006)
\path(2325,1606)(2325,1006)
\path(2325,1606)(2325,1006)
\path(2025,1456)(2475,1456)
\path(2025,1456)(2475,1456)
\path(2025,1306)(2475,1306)
\path(2025,1306)(2475,1306)
\path(2025,1156)(2475,1156)
\path(2025,1156)(2475,1156)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(1125,2056)(1275,1456)(1425,1306)
	(2025,1306)(2025,1606)(1125,2056)
\path(1125,2056)(1275,1456)(1425,1306)
	(2025,1306)(2025,1606)(1125,2056)
\blacken\path(675,1531)(2775,1531)(2775,1506)
	(675,1506)(675,1531)
\path(675,1531)(2775,1531)(2775,1506)
	(675,1506)(675,1531)
\blacken\path(1650,556)(1675,556)(1675,1681)
	(1650,1681)(1650,556)
\path(1650,556)(1675,556)(1675,1681)
	(1650,1681)(1650,556)
\blacken\path(1650,1681)(2775,1681)(2775,1656)
	(1650,1656)(1650,1681)
\path(1650,1681)(2775,1681)(2775,1656)
	(1650,1656)(1650,1681)
\path(1275,1456)(2025,1456)
\put(600,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y}$}}}}}
\put(2925,1606){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{y'}$}}}}}
\put(2925,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{z}$}}}}}
\put(3825,2206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{a''}$}}}}}
\put(3825,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{a'}$}}}}}
\put(0,2206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{x}$}}}}}
\put(0,1756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\inf(\mathbf{a},\mathbf{a'})$}}}}}
\put(3150,3031){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Remove these to obtain $\mathcal{P}'_{\circ}$}}}}}
\put(2400,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Remove these to obtain $\mathcal{P}'_{\circ}$}}}}}
\put(375,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{a}$}}}}}
\put(825,2806){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> durham.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6324,3285)(0,-10)
\path(5562,1662)(6237,1662)(6237,987)
	(5562,987)(5562,1662)
\path(5787,1662)(5787,987)
\path(6012,1662)(6012,987)
\path(5562,1437)(6237,1437)
\path(5562,1212)(6237,1212)
\put(5675,1324){\blacken\ellipse{76}{76}}
\put(5675,1324){\ellipse{76}{76}}
\put(5937,1099){\ellipse{76}{76}}
\put(5862,1099){\blacken\ellipse{76}{76}}
\put(5862,1099){\ellipse{76}{76}}
\put(6125,1549){\blacken\ellipse{76}{76}}
\put(6125,1549){\ellipse{76}{76}}
\path(5675,1362)(5675,1549)
\blacken\path(5690.000,1489.000)(5675.000,1549.000)(5660.000,1489.000)(5690.000,1489.000)
\path(6125,1512)(6125,1324)
\blacken\path(6110.000,1384.000)(6125.000,1324.000)(6140.000,1384.000)(6110.000,1384.000)
\path(3987,762)(4662,762)(4662,87)
	(3987,87)(3987,762)
\path(4212,762)(4212,87)
\path(4437,762)(4437,87)
\path(3987,537)(4662,537)
\path(3987,312)(4662,312)
\put(4550,424){\ellipse{76}{76}}
\put(4550,649){\blacken\ellipse{76}{76}}
\put(4550,649){\ellipse{76}{76}}
\put(4325,424){\blacken\ellipse{76}{76}}
\put(4325,424){\ellipse{76}{76}}
\put(4100,199){\blacken\ellipse{76}{76}}
\put(4100,199){\ellipse{76}{76}}
\path(4100,237)(4100,424)
\blacken\path(4115.000,364.000)(4100.000,424.000)(4085.000,364.000)(4115.000,364.000)
\path(4325,387)(4325,199)
\blacken\path(4310.000,259.000)(4325.000,199.000)(4340.000,259.000)(4310.000,259.000)
\path(2525,649)(2975,649)(2975,199)
	(2525,199)(2525,649)
\path(2750,649)(2750,199)
\path(2525,424)(2975,424)
\put(2825,537){\blacken\ellipse{76}{76}}
\put(2825,537){\ellipse{76}{76}}
\put(2637,312){\blacken\ellipse{76}{76}}
\put(2637,312){\ellipse{76}{76}}
\put(2900,537){\ellipse{76}{76}}
\path(2637,349)(2637,537)
\blacken\path(2652.000,477.000)(2637.000,537.000)(2622.000,477.000)(2652.000,477.000)
\path(2825,499)(2825,312)
\blacken\path(2810.000,372.000)(2825.000,312.000)(2840.000,372.000)(2810.000,372.000)
\dashline{60.000}(2900,537)(2637,537)
\whiten\path(2697.000,552.000)(2637.000,537.000)(2697.000,522.000)(2697.000,552.000)
\path(5675,649)(6125,649)(6125,199)
	(5675,199)(5675,649)
\path(5900,649)(5900,199)
\path(5675,424)(6125,424)
\put(6012,537){\blacken\ellipse{76}{76}}
\put(6012,537){\ellipse{76}{76}}
\put(5787,312){\blacken\ellipse{76}{76}}
\put(5787,312){\ellipse{76}{76}}
\put(6012,312){\ellipse{76}{76}}
\path(5787,349)(5787,537)
\blacken\path(5802.000,477.000)(5787.000,537.000)(5772.000,477.000)(5802.000,477.000)
\path(6012,499)(6012,349)
\blacken\path(5997.000,409.000)(6012.000,349.000)(6027.000,409.000)(5997.000,409.000)
\put(4550,2524){\blacken\ellipse{76}{76}}
\put(4550,2524){\ellipse{76}{76}}
\put(4325,2299){\blacken\ellipse{76}{76}}
\put(4325,2299){\ellipse{76}{76}}
\put(4062,2074){\blacken\ellipse{76}{76}}
\put(4062,2074){\ellipse{76}{76}}
\put(4137,2074){\ellipse{76}{76}}
\put(4550,2299){\ellipse{76}{76}}
\path(3987,2412)(4662,2412)
\path(3987,2187)(4662,2187)
\path(4437,2637)(4437,1962)
\path(4212,2637)(4212,1962)
\path(3987,2637)(4662,2637)(4662,1962)
	(3987,1962)(3987,2637)
\path(4137,2112)(4137,2299)
\path(4137,2112)(4137,2299)
\whiten\path(4152.000,2239.000)(4137.000,2299.000)(4122.000,2239.000)(4152.000,2239.000)
\path(4550,2262)(4550,2074)
\path(4550,2262)(4550,2074)
\whiten\path(4535.000,2134.000)(4550.000,2074.000)(4565.000,2134.000)(4535.000,2134.000)
\path(4062,2112)(4062,2299)
\path(4062,2112)(4062,2299)
\blacken\path(4077.000,2239.000)(4062.000,2299.000)(4047.000,2239.000)(4077.000,2239.000)
\path(4325,2262)(4325,2074)
\path(4325,2262)(4325,2074)
\blacken\path(4310.000,2134.000)(4325.000,2074.000)(4340.000,2134.000)(4310.000,2134.000)
\put(2900,2412){\ellipse{76}{76}}
\put(2675,2187){\ellipse{76}{76}}
\put(2600,2187){\blacken\ellipse{76}{76}}
\put(2600,2187){\ellipse{76}{76}}
\put(2825,2412){\blacken\ellipse{76}{76}}
\put(2825,2412){\ellipse{76}{76}}
\path(2750,2074)(2750,2524)
\path(2525,2524)(2975,2524)(2975,2074)
	(2525,2074)(2525,2524)
\path(2900,2374)(2900,2187)
\whiten\path(2885.000,2247.000)(2900.000,2187.000)(2915.000,2247.000)(2885.000,2247.000)
\path(2675,2224)(2675,2412)
\whiten\path(2690.000,2352.000)(2675.000,2412.000)(2660.000,2352.000)(2690.000,2352.000)
\path(2600,2224)(2600,2412)
\blacken\path(2615.000,2352.000)(2600.000,2412.000)(2585.000,2352.000)(2615.000,2352.000)
\path(2825,2374)(2825,2187)
\blacken\path(2810.000,2247.000)(2825.000,2187.000)(2840.000,2247.000)(2810.000,2247.000)
\path(2525,2299)(2975,2299)
\path(5675,2524)(6125,2524)(6125,2074)
	(5675,2074)(5675,2524)
\path(5900,2524)(5900,2074)
\path(5675,2299)(6125,2299)
\put(6012,2412){\blacken\ellipse{76}{76}}
\put(6012,2412){\ellipse{76}{76}}
\put(5750,2187){\blacken\ellipse{76}{76}}
\put(5750,2187){\ellipse{76}{76}}
\put(5825,2187){\ellipse{76}{76}}
\path(5750,2224)(5750,2412)
\blacken\path(5765.000,2352.000)(5750.000,2412.000)(5735.000,2352.000)(5765.000,2352.000)
\path(6012,2374)(6012,2187)
\blacken\path(5997.000,2247.000)(6012.000,2187.000)(6027.000,2247.000)(5997.000,2247.000)
\dashline{60.000}(5825,2224)(5825,2412)
\whiten\path(5840.000,2352.000)(5825.000,2412.000)(5810.000,2352.000)(5840.000,2352.000)
\path(3237,1812)(4137,1812)(4137,912)
	(3237,912)(3237,1812)
\path(3687,1812)(3687,912)
\path(3462,1812)(3462,912)
\path(3912,1812)(3912,912)
\path(3237,1587)(4137,1587)
\path(3237,1362)(4137,1362)
\path(3237,1137)(4137,1137)
\put(4025,1474){\ellipse{76}{76}}
\put(3612,1024){\ellipse{76}{76}}
\put(4025,1699){\blacken\ellipse{76}{76}}
\put(4025,1699){\ellipse{76}{76}}
\put(3800,1474){\blacken\ellipse{76}{76}}
\put(3800,1474){\ellipse{76}{76}}
\put(3350,1249){\blacken\ellipse{76}{76}}
\put(3350,1249){\ellipse{76}{76}}
\put(3537,1024){\blacken\ellipse{76}{76}}
\put(3537,1024){\ellipse{76}{76}}
\path(3350,1287)(3350,1474)
\blacken\path(3365.000,1414.000)(3350.000,1474.000)(3335.000,1414.000)(3365.000,1414.000)
\path(3800,1437)(3800,1249)
\blacken\path(3785.000,1309.000)(3800.000,1249.000)(3815.000,1309.000)(3785.000,1309.000)
\path(4512,1812)(5412,1812)(5412,912)
	(4512,912)(4512,1812)
\path(4962,1812)(4962,912)
\path(4737,1812)(4737,912)
\path(5187,1812)(5187,912)
\path(4512,1587)(5412,1587)
\path(4512,1362)(5412,1362)
\path(4512,1137)(5412,1137)
\put(5300,1474){\ellipse{76}{76}}
\put(4887,1024){\ellipse{76}{76}}
\put(4812,1024){\blacken\ellipse{76}{76}}
\put(4812,1024){\ellipse{76}{76}}
\put(4625,1249){\blacken\ellipse{76}{76}}
\put(4625,1249){\ellipse{76}{76}}
\put(5075,1474){\blacken\ellipse{76}{76}}
\put(5075,1474){\ellipse{76}{76}}
\put(5300,1699){\blacken\ellipse{76}{76}}
\put(5300,1699){\ellipse{76}{76}}
\path(4625,1287)(4625,1474)
\blacken\path(4640.000,1414.000)(4625.000,1474.000)(4610.000,1414.000)(4640.000,1414.000)
\path(5075,1437)(5075,1249)
\blacken\path(5060.000,1309.000)(5075.000,1249.000)(5090.000,1309.000)(5060.000,1309.000)
\path(4887,1062)(4887,1474)
\whiten\path(4902.000,1414.000)(4887.000,1474.000)(4872.000,1414.000)(4902.000,1414.000)
\path(5300,1437)(5300,1024)
\whiten\path(5285.000,1084.000)(5300.000,1024.000)(5315.000,1084.000)(5285.000,1084.000)
\dashline{60.000}(4887,1474)(4625,1474)
\whiten\path(4685.000,1489.000)(4625.000,1474.000)(4685.000,1459.000)(4685.000,1489.000)
\put(2937,1549){\blacken\ellipse{76}{76}}
\put(2937,1549){\ellipse{76}{76}}
\put(2712,1099){\blacken\ellipse{76}{76}}
\put(2712,1099){\ellipse{76}{76}}
\put(2525,1324){\blacken\ellipse{76}{76}}
\put(2525,1324){\ellipse{76}{76}}
\put(3012,1549){\ellipse{76}{76}}
\put(2787,1099){\ellipse{76}{76}}
\path(2337,2712)(6312,2712)(6312,12)
	(2337,12)(2337,2712)
\path(2337,837)(6312,837)
\path(2337,1887)(6312,1887)
\path(3162,2712)(3162,12)
\path(5487,2712)(5487,12)
\path(2525,1362)(2525,1549)
\blacken\path(2540.000,1489.000)(2525.000,1549.000)(2510.000,1489.000)(2540.000,1489.000)
\path(2937,1512)(2937,1324)
\blacken\path(2922.000,1384.000)(2937.000,1324.000)(2952.000,1384.000)(2922.000,1384.000)
\path(2787,1137)(2787,1549)
\whiten\path(2802.000,1489.000)(2787.000,1549.000)(2772.000,1489.000)(2802.000,1489.000)
\path(3012,1512)(3012,1099)
\whiten\path(2997.000,1159.000)(3012.000,1099.000)(3027.000,1159.000)(2997.000,1159.000)
\path(2412,1662)(3087,1662)(3087,987)
	(2412,987)(2412,1662)
\path(2637,1662)(2637,987)
\path(2862,1662)(2862,987)
\path(2412,1437)(3087,1437)
\path(2412,1212)(3087,1212)
\dashline{60.000}(2788,1550)(2525,1550)
\whiten\path(2585.000,1565.000)(2525.000,1550.000)(2585.000,1535.000)(2585.000,1565.000)
\path(912,912)(1362,912)
\blacken\path(1242.000,882.000)(1362.000,912.000)(1242.000,942.000)(1242.000,882.000)
\dashline{60.000}(912,312)(1362,312)
\whiten\path(1242.000,282.000)(1362.000,312.000)(1242.000,342.000)(1242.000,282.000)
\path(912,612)(1362,612)
\whiten\path(1242.000,582.000)(1362.000,612.000)(1242.000,642.000)(1242.000,582.000)
\path(12,1212)(1512,1212)(1512,12)
	(12,12)(12,1212)
\put(6162,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dagger$}}}}}
\put(4250,1324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}or}}}}}
\put(3987,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}yes, elsewhere}}}}}
\put(1662,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}no}}}}}
\put(5787,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}no}}}}}
\put(3612,3162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\em White checker in critical row?}}}}}}
\put(1662,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}elsewhere}}}}}
\put(2337,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}checker's square}}}}}
\put(312,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}moves:}}}}}
\put(312,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}phase 1:}}}}}
\put(312,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}phase 2:}}}}}
\put(162,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\bf Legend:}}}}}}
\put(2337,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}yes, in descending}}}}}
\put(1662,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}yes, in}}}}}
\put(1662,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}rising}}}}}
\put(1662,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}checker's}}}}}
\put(1662,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}square}}}}}
\put(1662,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}yes,}}}}}
\put(687,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\em Top white}}}}}}
\put(687,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\em checker in}}}}}}
\put(687,1962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\em critical}}}}}}
\put(687,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\em diagonal?}}}}}}
\put(87,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}black checker}}}}}
\put(87,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}white checker}}}}}
\put(87,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}white checker}}}}}
\end{picture}
}


==> g24.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5799,6897)(0,-10)
\path(4812,6486)(5412,6486)(5412,5886)
	(4812,5886)(4812,6486)
\path(5112,6486)(5112,5886)
\path(4962,6486)(4962,5886)
\path(5262,6486)(5262,5886)
\path(4812,6186)(5412,6186)
\path(4812,6336)(5412,6336)
\path(4812,6036)(5412,6036)
\put(4850,6298){\blacken\ellipse{74}{74}}
\put(4850,6298){\ellipse{74}{74}}
\put(4924,6224){\ellipse{74}{74}}
\path(1812,6486)(2412,6486)(2412,5886)
	(1812,5886)(1812,6486)
\path(2112,6486)(2112,5886)
\path(1962,6486)(1962,5886)
\path(2262,6486)(2262,5886)
\path(1812,6186)(2412,6186)
\path(1812,6336)(2412,6336)
\path(1812,6036)(2412,6036)
\put(2000,5998){\blacken\ellipse{74}{74}}
\put(2000,5998){\ellipse{74}{74}}
\put(2074,5924){\ellipse{74}{74}}
\path(3312,6486)(3912,6486)(3912,5886)
	(3312,5886)(3312,6486)
\path(3612,6486)(3612,5886)
\path(3462,6486)(3462,5886)
\path(3762,6486)(3762,5886)
\path(3312,6186)(3912,6186)
\path(3312,6336)(3912,6336)
\path(3312,6036)(3912,6036)
\put(3350,6298){\blacken\ellipse{74}{74}}
\put(3350,6298){\ellipse{74}{74}}
\put(3424,6224){\ellipse{74}{74}}
\put(5262,5286){\blacken\ellipse{40}{40}}
\put(5262,5286){\ellipse{40}{40}}
\put(5262,4986){\blacken\ellipse{40}{40}}
\put(5262,4986){\ellipse{40}{40}}
\path(4662,4986)(4812,4686)(5562,4686)
	(5412,4986)(4662,4986)
\path(4662,4986)(4662,5586)(5412,5586)(5412,4986)
\path(5262,5586)(5262,4986)
\put(762,4986){\blacken\ellipse{40}{40}}
\put(762,4986){\ellipse{40}{40}}
\put(762,5286){\blacken\ellipse{40}{40}}
\put(762,5286){\ellipse{40}{40}}
\put(2412,4986){\blacken\ellipse{40}{40}}
\put(2412,4986){\ellipse{40}{40}}
\put(2412,5286){\blacken\ellipse{40}{40}}
\put(2412,5286){\ellipse{40}{40}}
\put(3912,4986){\blacken\ellipse{40}{40}}
\put(3912,4986){\ellipse{40}{40}}
\put(3912,5286){\blacken\ellipse{40}{40}}
\put(3912,5286){\ellipse{40}{40}}
\path(537,5286)(12,5286)(312,4686)(1137,4686)
\path(537,5286)(1137,4686)(1137,5286)
	(537,5886)(537,5286)
\path(162,4986)(837,4986)
\path(912,5511)(687,5136)
\path(2262,5286)(1662,5286)(1962,4686)(2562,4686)
\path(2262,5286)(2562,4686)(2562,5286)
	(2262,5886)(2262,5286)
\path(1812,4986)(2412,4986)
\path(2487,5436)(2337,5136)
\path(3762,5286)(3162,5286)(3462,4686)(4062,4686)
\path(3762,5286)(4062,4686)(4062,5286)
	(3762,5886)(3762,5286)
\path(3312,4986)(3912,4986)
\path(3912,5586)(3912,4986)
\path(1812,4236)(2412,4236)(2412,3636)
	(1812,3636)(1812,4236)
\path(2112,4236)(2112,3636)
\path(1962,4236)(1962,3636)
\path(2262,4236)(2262,3636)
\path(1812,3936)(2412,3936)
\path(1812,4086)(2412,4086)
\path(1812,3786)(2412,3786)
\put(2000,3898){\blacken\ellipse{74}{74}}
\put(2000,3898){\ellipse{74}{74}}
\put(2074,3824){\ellipse{74}{74}}
\path(4812,4236)(5412,4236)(5412,3636)
	(4812,3636)(4812,4236)
\path(5112,4236)(5112,3636)
\path(4962,4236)(4962,3636)
\path(5262,4236)(5262,3636)
\path(4812,3936)(5412,3936)
\path(4812,4086)(5412,4086)
\path(4812,3786)(5412,3786)
\put(4850,4198){\blacken\ellipse{74}{74}}
\put(4850,4198){\ellipse{74}{74}}
\put(4924,4124){\ellipse{74}{74}}
\path(3312,4236)(3912,4236)(3912,3636)
	(3312,3636)(3312,4236)
\path(3612,4236)(3612,3636)
\path(3462,4236)(3462,3636)
\path(3762,4236)(3762,3636)
\path(3312,3936)(3912,3936)
\path(3312,4086)(3912,4086)
\path(3312,3786)(3912,3786)
\put(3350,4198){\blacken\ellipse{74}{74}}
\put(3350,4198){\ellipse{74}{74}}
\put(3424,4124){\ellipse{74}{74}}
\put(500,3748){\blacken\ellipse{74}{74}}
\put(500,3748){\ellipse{74}{74}}
\put(574,3674){\ellipse{74}{74}}
\put(2262,3036){\blacken\ellipse{40}{40}}
\put(2262,3036){\ellipse{40}{40}}
\put(2262,2736){\blacken\ellipse{40}{40}}
\put(2262,2736){\ellipse{40}{40}}
\path(1662,2736)(1812,2436)(2562,2436)
	(2412,2736)(1662,2736)
\path(1662,2736)(1662,3336)(2412,3336)(2412,2736)
\path(2262,3336)(2262,2736)
\put(5262,2736){\blacken\ellipse{40}{40}}
\put(5262,2736){\ellipse{40}{40}}
\path(4662,2736)(4812,2436)(5562,2436)
	(5412,2736)(4662,2736)
\path(4662,2736)(4662,3336)(5412,3336)(5412,2736)
\path(5262,3336)(5262,2736)
\put(3762,2736){\blacken\ellipse{40}{40}}
\put(3762,2736){\ellipse{40}{40}}
\path(3162,2736)(3312,2436)(4062,2436)
	(3912,2736)(3162,2736)
\path(3165,2758)(3915,2758)
\path(3162,2736)(3162,3336)(3912,3336)(3912,2736)
\put(912,2736){\blacken\ellipse{40}{40}}
\put(912,2736){\ellipse{40}{40}}
\put(912,3036){\blacken\ellipse{40}{40}}
\put(912,3036){\ellipse{40}{40}}
\path(762,3036)(162,3036)(462,2436)(1062,2436)
\path(762,3036)(1062,2436)(1062,3036)
	(762,3636)(762,3036)
\path(312,2736)(912,2736)
\path(912,3336)(912,2736)
\put(2337,4161){\blacken\ellipse{74}{74}}
\put(2337,4161){\ellipse{74}{74}}
\put(1887,4011){\blacken\ellipse{74}{74}}
\put(1887,4011){\ellipse{74}{74}}
\put(2187,3711){\blacken\ellipse{74}{74}}
\put(2187,3711){\ellipse{74}{74}}
\put(2337,4011){\ellipse{74}{74}}
\put(5337,4011){\blacken\ellipse{74}{74}}
\put(5337,4011){\ellipse{74}{74}}
\put(5037,3861){\blacken\ellipse{74}{74}}
\put(5037,3861){\ellipse{74}{74}}
\put(5187,3711){\blacken\ellipse{74}{74}}
\put(5187,3711){\ellipse{74}{74}}
\put(5337,3711){\ellipse{74}{74}}
\put(3837,3861){\blacken\ellipse{74}{74}}
\put(3837,3861){\ellipse{74}{74}}
\put(3687,3711){\blacken\ellipse{74}{74}}
\put(3687,3711){\ellipse{74}{74}}
\put(3537,4011){\blacken\ellipse{74}{74}}
\put(3537,4011){\ellipse{74}{74}}
\put(3837,3711){\ellipse{74}{74}}
\put(837,4011){\ellipse{74}{74}}
\put(387,4011){\blacken\ellipse{74}{74}}
\put(387,4011){\ellipse{74}{74}}
\put(687,3861){\blacken\ellipse{74}{74}}
\put(687,3861){\ellipse{74}{74}}
\put(837,4161){\blacken\ellipse{74}{74}}
\put(837,4161){\ellipse{74}{74}}
\path(312,4236)(912,4236)(912,3636)
	(312,3636)(312,4236)
\path(612,4236)(612,3636)
\path(462,4236)(462,3636)
\path(762,4236)(762,3636)
\path(312,3936)(912,3936)
\path(312,4086)(912,4086)
\path(312,3786)(912,3786)
\path(312,1986)(912,1986)(912,1386)
	(312,1386)(312,1986)
\path(612,1986)(612,1386)
\path(462,1986)(462,1386)
\path(762,1986)(762,1386)
\path(312,1686)(912,1686)
\path(312,1836)(912,1836)
\path(312,1536)(912,1536)
\put(500,1648){\blacken\ellipse{74}{74}}
\put(500,1648){\ellipse{74}{74}}
\put(574,1574){\ellipse{74}{74}}
\put(800,1798){\blacken\ellipse{74}{74}}
\put(800,1798){\ellipse{74}{74}}
\put(874,1724){\ellipse{74}{74}}
\path(1812,1986)(2412,1986)(2412,1386)
	(1812,1386)(1812,1986)
\path(2112,1986)(2112,1386)
\path(1962,1986)(1962,1386)
\path(2262,1986)(2262,1386)
\path(1812,1686)(2412,1686)
\path(1812,1836)(2412,1836)
\path(1812,1536)(2412,1536)
\put(2000,1798){\blacken\ellipse{74}{74}}
\put(2000,1798){\ellipse{74}{74}}
\put(2074,1724){\ellipse{74}{74}}
\put(2300,1648){\blacken\ellipse{74}{74}}
\put(2300,1648){\ellipse{74}{74}}
\put(2374,1574){\ellipse{74}{74}}
\path(3312,1986)(3912,1986)(3912,1386)
	(3312,1386)(3312,1986)
\path(3612,1986)(3612,1386)
\path(3462,1986)(3462,1386)
\path(3762,1986)(3762,1386)
\path(3312,1686)(3912,1686)
\path(3312,1836)(3912,1836)
\path(3312,1536)(3912,1536)
\path(4812,1986)(5412,1986)(5412,1386)
	(4812,1386)(4812,1986)
\path(5112,1986)(5112,1386)
\path(4962,1986)(4962,1386)
\path(5262,1986)(5262,1386)
\path(4812,1686)(5412,1686)
\path(4812,1836)(5412,1836)
\path(4812,1536)(5412,1536)
\put(3500,1798){\blacken\ellipse{74}{74}}
\put(3500,1798){\ellipse{74}{74}}
\put(3574,1724){\ellipse{74}{74}}
\put(3650,1648){\blacken\ellipse{74}{74}}
\put(3650,1648){\ellipse{74}{74}}
\put(3724,1574){\ellipse{74}{74}}
\put(4850,1948){\blacken\ellipse{74}{74}}
\put(4850,1948){\ellipse{74}{74}}
\put(4924,1874){\ellipse{74}{74}}
\put(5300,1498){\blacken\ellipse{74}{74}}
\put(5300,1498){\ellipse{74}{74}}
\put(5374,1424){\ellipse{74}{74}}
\put(762,636){\blacken\ellipse{40}{40}}
\put(762,636){\ellipse{40}{40}}
\path(162,636)(312,336)(1062,336)
	(912,636)(162,636)
\path(162,636)(162,1236)(912,1236)(912,636)
\path(762,1236)(762,636)
\put(2262,636){\blacken\ellipse{40}{40}}
\put(2262,636){\ellipse{40}{40}}
\path(1662,636)(1812,336)(2562,336)
	(2412,636)(1662,636)
\path(1665,658)(2415,658)
\path(1662,636)(1662,1236)(2412,1236)(2412,636)
\put(3910,648){\blacken\ellipse{40}{40}}
\put(3910,648){\ellipse{40}{40}}
\path(3237,786)(3462,336)(4212,336)
	(3987,786)(3237,786)
\path(3315,658)(4065,658)
\path(3312,636)(4062,636)
\path(3198,811)(3423,361)(4173,361)
	(3948,811)(3198,811)
\put(5410,648){\blacken\ellipse{40}{40}}
\put(5410,648){\ellipse{40}{40}}
\path(4737,786)(4962,336)(5712,336)
	(5487,786)(4737,786)
\path(4815,658)(5565,658)
\path(4812,636)(5562,636)
\path(4698,811)(4923,361)(5673,361)
	(5448,811)(4698,811)
\put(387,1911){\blacken\ellipse{74}{74}}
\put(387,1911){\ellipse{74}{74}}
\put(687,1461){\blacken\ellipse{74}{74}}
\put(687,1461){\ellipse{74}{74}}
\put(2187,1461){\blacken\ellipse{74}{74}}
\put(2187,1461){\ellipse{74}{74}}
\put(1887,1911){\blacken\ellipse{74}{74}}
\put(1887,1911){\ellipse{74}{74}}
\put(3837,1461){\blacken\ellipse{74}{74}}
\put(3837,1461){\ellipse{74}{74}}
\put(3387,1911){\blacken\ellipse{74}{74}}
\put(3387,1911){\ellipse{74}{74}}
\put(5187,1611){\blacken\ellipse{74}{74}}
\put(5187,1611){\ellipse{74}{74}}
\put(5037,1761){\blacken\ellipse{74}{74}}
\put(5037,1761){\ellipse{74}{74}}
\put(837,6411){\blacken\ellipse{74}{74}}
\put(837,6411){\ellipse{74}{74}}
\put(687,6261){\blacken\ellipse{74}{74}}
\put(687,6261){\ellipse{74}{74}}
\put(537,6111){\blacken\ellipse{74}{74}}
\put(537,6111){\ellipse{74}{74}}
\put(387,5961){\blacken\ellipse{74}{74}}
\put(387,5961){\ellipse{74}{74}}
\put(537,5961){\ellipse{74}{74}}
\put(837,6261){\ellipse{74}{74}}
\put(5337,6411){\blacken\ellipse{74}{74}}
\put(5337,6411){\ellipse{74}{74}}
\put(5037,6111){\blacken\ellipse{74}{74}}
\put(5037,6111){\ellipse{74}{74}}
\put(5187,5961){\blacken\ellipse{74}{74}}
\put(5187,5961){\ellipse{74}{74}}
\put(5337,5961){\ellipse{74}{74}}
\put(2337,6261){\ellipse{74}{74}}
\put(1887,6111){\blacken\ellipse{74}{74}}
\put(1887,6111){\ellipse{74}{74}}
\put(2187,6261){\blacken\ellipse{74}{74}}
\put(2187,6261){\ellipse{74}{74}}
\put(2337,6411){\blacken\ellipse{74}{74}}
\put(2337,6411){\ellipse{74}{74}}
\put(3687,6111){\blacken\ellipse{74}{74}}
\put(3687,6111){\ellipse{74}{74}}
\put(3537,5961){\blacken\ellipse{74}{74}}
\put(3537,5961){\ellipse{74}{74}}
\put(3837,6411){\blacken\ellipse{74}{74}}
\put(3837,6411){\ellipse{74}{74}}
\put(3837,5961){\ellipse{74}{74}}
\path(312,6486)(912,6486)(912,5886)
	(312,5886)(312,6486)
\path(612,6486)(612,5886)
\path(462,6486)(462,5886)
\path(762,6486)(762,5886)
\path(312,6186)(912,6186)
\path(312,6336)(912,6336)
\path(312,6036)(912,6036)
\path(462,6861)(537,6861)(537,6786)
	(462,6786)(462,6861)
\path(762,6861)(837,6861)(837,6786)
	(762,6786)(762,6861)
\path(4137,186)(4212,186)(4212,111)
	(4137,111)(4137,186)
\path(4137,111)(4212,111)(4212,36)
	(4137,36)(4137,111)
\dashline{60.000}(1137,5661)(87,4836)
\dashline{60.000}(1737,4761)(2712,5586)
\dashline{60.000}(5262,4986)(5712,5586)
\path(1062,5886)(1662,5886)
\blacken\path(1542.000,5856.000)(1662.000,5886.000)(1542.000,5916.000)(1542.000,5856.000)
\path(2562,5886)(3162,5886)
\blacken\path(3042.000,5856.000)(3162.000,5886.000)(3042.000,5916.000)(3042.000,5856.000)
\path(4062,5886)(4662,5886)
\blacken\path(4542.000,5856.000)(4662.000,5886.000)(4542.000,5916.000)(4542.000,5856.000)
\path(1662,4611)(1062,4311)
\blacken\path(1155.915,4391.498)(1062.000,4311.000)(1182.748,4337.833)(1155.915,4391.498)
\path(5112,4611)(5112,4311)
\blacken\path(5082.000,4431.000)(5112.000,4311.000)(5142.000,4431.000)(5082.000,4431.000)
\path(1662,2361)(1062,2061)
\blacken\path(1155.915,2141.498)(1062.000,2061.000)(1182.748,2087.833)(1155.915,2141.498)
\path(4062,2361)(4662,2061)
\blacken\path(4541.252,2087.833)(4662.000,2061.000)(4568.085,2141.498)(4541.252,2087.833)
\path(1062,1386)(1662,1386)
\blacken\path(1542.000,1356.000)(1662.000,1386.000)(1542.000,1416.000)(1542.000,1356.000)
\path(2562,1386)(3162,1386)
\blacken\path(3042.000,1356.000)(3162.000,1386.000)(3042.000,1416.000)(3042.000,1356.000)
\path(1062,3636)(1662,3636)
\blacken\path(1542.000,3606.000)(1662.000,3636.000)(1542.000,3666.000)(1542.000,3606.000)
\path(4662,3636)(4062,3636)
\blacken\path(4182.000,3666.000)(4062.000,3636.000)(4182.000,3606.000)(4182.000,3666.000)
\dashline{60.000}(1062,3336)(312,2436)
\dashline{60.000}(912,1236)(162,636)
\dashline{60.000}(2412,3336)(1662,2736)
\dashline{60.000}(1662,636)(2412,1236)
\dashline{60.000}(3237,786)(4212,336)
\dashline{60.000}(5262,2736)(5712,3336)
\dashline{60.000}(3762,2736)(4212,3336)
\dashline{60.000}(5412,636)(4812,1086)
\path(5712,111)(5787,111)(5787,36)
	(5712,36)(5712,111)
\path(5637,111)(5712,111)(5712,36)
	(5637,36)(5637,111)
\dashline{60.000}(3912,4986)(4362,5586)
\put(12,6786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}input:  }}}}}
\put(162,6636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}($A=B=\{2,4\}$)}}}}}
\put(612,6786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3012,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}output:  $\{2,3\} =$}}}}}
\put(4512,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}output:  $\{1,4\}=$}}}}}
\put(3987,6336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}**}}}}}
\put(987,4086){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}*}}}}}
\put(5187,4386){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}!}}}}}
\put(1287,3711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}!}}}}}
\end{picture}
}


==> idaho.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4074,1239)(0,-10)
\path(12,1212)(1212,1212)(1212,12)
	(12,12)(12,1212)
\path(312,1212)(312,12)
\path(612,1212)(612,12)
\path(912,1212)(912,12)
\path(12,912)(1212,912)
\path(12,612)(1212,612)
\path(12,312)(1212,312)
\path(2862,1212)(4062,1212)(4062,12)
	(2862,12)(2862,1212)
\path(3162,1212)(3162,12)
\path(3462,1212)(3462,12)
\path(3762,1212)(3762,12)
\path(2862,912)(4062,912)
\path(2862,612)(4062,612)
\path(2862,312)(4062,312)
\put(3912,1062){\blacken\ellipse{76}{76}}
\put(3912,1062){\ellipse{76}{76}}
\put(3012,162){\blacken\ellipse{76}{76}}
\put(3012,162){\ellipse{76}{76}}
\put(3612,462){\blacken\ellipse{76}{76}}
\put(3612,462){\ellipse{76}{76}}
\put(3312,762){\blacken\ellipse{76}{76}}
\put(3312,762){\ellipse{76}{76}}
\put(1024,424){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1024,124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(424,124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1024,724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1024,1024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(724,724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(424,724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1887,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Longleftrightarrow$}}}}}
\put(124,124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(724,124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(124,424){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(724,424){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(424,424){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(124,724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(724,1024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(424,1024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(124,1024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> jerseycity.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4737,2155)(0,-10)
\path(75,1981)(675,1981)(675,1381)
	(75,1381)(75,1981)
\path(1275,1381)(1875,1381)
\path(75,781)(675,781)(675,181)
	(75,181)(75,781)
\path(1275,181)(1875,181)
\path(2925,1981)(3525,1981)(3525,1381)
	(2925,1381)(2925,1981)
\path(4125,1381)(4725,1381)
\path(4125,181)(4725,181)
\path(150,256)(600,631)
\path(150,331)(600,706)
\path(3000,256)(3450,631)
\path(3000,331)(3450,706)
\path(2925,781)(3525,781)(3525,181)
	(2925,181)(2925,781)
\put(1200,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(675,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1875,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(675,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(900,1606){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Longrightarrow$}}}}}
\put(1200,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(675,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1875,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(675,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(900,406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Longrightarrow$}}}}}
\put(4050,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3525,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(4725,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2850,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3525,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2850,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3750,1606){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Longrightarrow$}}}}}
\put(4050,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3525,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(4725,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2850,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3525,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2850,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3750,406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Longrightarrow$}}}}}
\put(750,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{w}$}}}}}
\put(750,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{w}$}}}}}
\put(3600,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{w}$}}}}}
\put(3600,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{w}$}}}}}
\end{picture}
}


==> lawrence.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1320,294)(0,-10)
\put(75,45){\blacken\ellipse{74}{74}}
\put(75,45){\ellipse{74}{74}}
\put(1275,45){\blacken\ellipse{74}{74}}
\put(1275,45){\ellipse{74}{74}}
\path(75,45)(1275,45)
\put(0,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1275,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> lubbock1.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1224,1239)(0,-10)
\put(1062,837){\ellipse{74}{74}}
\put(1062,1137){\blacken\ellipse{74}{74}}
\put(1062,1137){\ellipse{74}{74}}
\put(762,837){\blacken\ellipse{74}{74}}
\put(762,837){\ellipse{74}{74}}
\put(462,537){\blacken\ellipse{74}{74}}
\put(462,537){\ellipse{74}{74}}
\put(87,237){\blacken\ellipse{74}{74}}
\put(87,237){\ellipse{74}{74}}
\put(237,237){\ellipse{74}{74}}
\put(762,537){\ellipse{74}{74}}
\path(312,1212)(312,12)
\path(612,1212)(612,12)
\path(912,1212)(912,12)
\path(12,912)(1212,912)
\path(12,312)(1212,312)
\path(12,612)(1212,612)
\path(12,1212)(1212,1212)(1212,12)
	(12,12)(12,1212)
\put(987,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_{23}$}}}}}
\put(162,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(987,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f_{123}$}}}}}
\put(687,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\put(387,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b_2$}}}}}
\put(687,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b_3$}}}}}
\put(987,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p_3$}}}}}
\put(987,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b_4$}}}}}
\put(687,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ell_{23}$}}}}}
\put(27,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b_1$}}}}}
\end{picture}
}


==> lubbock2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1425,1122)(0,-10)
\texture{0 115111 51000000 444444 44000000 151515 15000000 444444 
	44000000 511151 11000000 444444 44000000 151515 15000000 444444 
	44000000 115111 51000000 444444 44000000 151515 15000000 444444 
	44000000 511151 11000000 444444 44000000 151515 15000000 444444 }
\put(150,261){\shade\ellipse{150}{150}}
\put(150,261){\ellipse{150}{150}}
\put(750,861){\shade\ellipse{74}{74}}
\put(750,861){\ellipse{74}{74}}
\put(150,261){\blacken\ellipse{74}{74}}
\put(150,261){\ellipse{74}{74}}
\put(450,861){\blacken\ellipse{74}{74}}
\put(450,861){\ellipse{74}{74}}
\put(1050,861){\blacken\ellipse{74}{74}}
\put(1050,861){\ellipse{74}{74}}
\put(1350,261){\blacken\ellipse{74}{74}}
\put(1350,261){\ellipse{74}{74}}
\put(1200,561){\shade\ellipse{74}{74}}
\put(1200,561){\ellipse{74}{74}}
\path(450,861)(300,561)
\path(450,861)(300,561)
\blacken\path(326.833,681.748)(300.000,561.000)(380.498,654.915)(326.833,681.748)
\dashline{60.000}(150,261)(750,861)(1200,561)
\dottedline{60}(450,561)(750,861)(975,711)(450,561)
\put(300,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b_2$}}}}}
\put(1125,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b_3$}}}}}
\put(675,1011){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\put(1125,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{23}$}}}}}
\put(1350,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_3$}}}}}
\put(1425,111){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b_4$}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b_1=p_2$}}}}}
\put(375,336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{12}$}}}}}
\put(675,561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f_{123}$}}}}}
\end{picture}
}


==> lubbock3.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4995,2085)(0,-10)
\put(262.500,1198.500){\arc{855.132}{4.9786}{5.6221}}
\put(2250.000,2098.500){\arc{1968.661}{0.7045}{1.8805}}
\put(4050.000,1686.000){\arc{1209.339}{6.1588}{8.3731}}
\put(487.500,1348.500){\arc{977.880}{5.2791}{6.2064}}
\texture{0 115111 51000000 444444 44000000 151515 15000000 444444 
	44000000 511151 11000000 444444 44000000 151515 15000000 444444 
	44000000 115111 51000000 444444 44000000 151515 15000000 444444 
	44000000 511151 11000000 444444 44000000 151515 15000000 444444 }
\put(150,1161){\shade\ellipse{150}{150}}
\put(150,1161){\ellipse{150}{150}}
\put(150,1161){\blacken\ellipse{74}{74}}
\put(150,1161){\ellipse{74}{74}}
\put(1050,1761){\blacken\ellipse{74}{74}}
\put(1050,1761){\ellipse{74}{74}}
\put(1350,1161){\blacken\ellipse{74}{74}}
\put(1350,1161){\ellipse{74}{74}}
\put(1200,1461){\shade\ellipse{74}{74}}
\put(1200,1461){\ellipse{74}{74}}
\put(1950,1161){\shade\ellipse{150}{150}}
\put(1950,1161){\ellipse{150}{150}}
\put(1950,1161){\blacken\ellipse{74}{74}}
\put(1950,1161){\ellipse{74}{74}}
\put(2850,1761){\blacken\ellipse{74}{74}}
\put(2850,1761){\ellipse{74}{74}}
\put(3150,1161){\blacken\ellipse{74}{74}}
\put(3150,1161){\ellipse{74}{74}}
\put(4950,1161){\blacken\ellipse{74}{74}}
\put(4950,1161){\ellipse{74}{74}}
\put(3750,1161){\shade\ellipse{150}{150}}
\put(3750,1161){\ellipse{150}{150}}
\put(3750,1161){\blacken\ellipse{74}{74}}
\put(3750,1161){\ellipse{74}{74}}
\put(4650,1761){\shade\ellipse{150}{150}}
\put(4650,1761){\ellipse{150}{150}}
\put(4650,1761){\blacken\ellipse{74}{74}}
\put(4650,1761){\ellipse{74}{74}}
\put(4200,1461){\shade\ellipse{74}{74}}
\put(4200,1461){\ellipse{74}{74}}
\put(2400,1461){\shade\ellipse{74}{74}}
\put(2400,1461){\ellipse{74}{74}}
\put(3000,1461){\shade\ellipse{74}{74}}
\put(3000,1461){\ellipse{74}{74}}
\dashline{60.000}(150,1161)(1200,1461)
\path(1950,1161)(2250,1761)
\path(3750,1161)(4050,1761)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\dashline{60.000}(4650,1761)(3750,1161)
\path(3300,186)(2700,486)
\path(3300,186)(2700,486)
\blacken\path(2820.748,459.167)(2700.000,486.000)(2793.915,405.502)(2820.748,459.167)
\path(3750,186)(4200,486)
\path(3750,186)(4200,486)
\blacken\path(4116.795,394.474)(4200.000,486.000)(4083.513,444.397)(4116.795,394.474)
\dashline{60.000}(1950,1161)(2850,1761)
\dashline{60.000}(3000,1461)(2400,1461)
\dashline{60.000}(900,1911)(150,1161)
\dottedline{45}(150,1161)(600,1461)
\path(150,1161)(450,1761)
\put(0,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_1=p_2$}}}}}
\put(825,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f_{123}$}}}}}
\put(1350,1461){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_3$}}}}}
\put(675,1161){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{23}$}}}}}
\put(1800,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(3675,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(4800,1836){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_3$}}}}}
\put(3150,1386){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_3$}}}}}
\put(600,636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_{\{L\}}$}}}}}
\put(2400,636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_{\{\}}$}}}}}
\put(4050,636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_{\{R\}}$}}}}}
\put(3000,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}geometrically irrelevant}}}}}
\put(675,1986){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{12}$}}}}}
\put(300,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}}
\put(2400,1011){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f_{123}$}}}}}
\put(2475,1686){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{12}$}}}}}
\put(2250,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\put(2775,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{23}$}}}}}
\put(4200,1011){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f_{123}$}}}}}
\put(4050,1611){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell_{12}=\ell_{23}$}}}}}
\put(4200,1311){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\end{picture}
}


==> mult2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4512,5608)(0,-10)
\path(2160,5581)(2940,5581)(2940,4801)
	(2160,4801)(2160,5581)
\path(2290,5581)(2290,4801)
\path(2160,5451)(2940,5451)
\path(2550,5581)(2550,4801)
\path(2680,5581)(2680,4801)
\path(2810,5581)(2810,4801)
\path(2160,5321)(2940,5321)
\path(2160,5061)(2940,5061)
\path(2160,4931)(2940,4931)
\path(2160,5191)(2940,5191)
\path(2420,5581)(2420,4801)
\put(2355,4866){\ellipse{66}{66}}
\put(2615,5126){\ellipse{66}{66}}
\put(2875,5386){\ellipse{66}{66}}
\put(2225,4866){\blacken\ellipse{66}{66}}
\put(2225,4866){\ellipse{66}{66}}
\put(2355,4996){\blacken\ellipse{66}{66}}
\put(2355,4996){\ellipse{66}{66}}
\put(2485,5126){\blacken\ellipse{66}{66}}
\put(2485,5126){\ellipse{66}{66}}
\put(2615,5256){\blacken\ellipse{66}{66}}
\put(2615,5256){\ellipse{66}{66}}
\put(2745,5386){\blacken\ellipse{66}{66}}
\put(2745,5386){\ellipse{66}{66}}
\put(2875,5516){\blacken\ellipse{66}{66}}
\put(2875,5516){\ellipse{66}{66}}
\path(2160,4541)(2940,4541)(2940,3761)
	(2160,3761)(2160,4541)
\path(2290,4541)(2290,3761)
\path(2160,4411)(2940,4411)
\path(2550,4541)(2550,3761)
\path(2680,4541)(2680,3761)
\path(2810,4541)(2810,3761)
\path(2160,4281)(2940,4281)
\path(2160,4021)(2940,4021)
\path(2160,3891)(2940,3891)
\path(2160,4151)(2940,4151)
\path(2420,4541)(2420,3761)
\put(2615,4086){\ellipse{66}{66}}
\put(2875,4346){\ellipse{66}{66}}
\put(2485,4086){\blacken\ellipse{66}{66}}
\put(2485,4086){\ellipse{66}{66}}
\put(2615,4216){\blacken\ellipse{66}{66}}
\put(2615,4216){\ellipse{66}{66}}
\put(2745,4346){\blacken\ellipse{66}{66}}
\put(2745,4346){\ellipse{66}{66}}
\put(2875,4476){\blacken\ellipse{66}{66}}
\put(2875,4476){\ellipse{66}{66}}
\put(2388,3793){\ellipse{66}{66}}
\put(2323,3858){\blacken\ellipse{66}{66}}
\put(2323,3858){\ellipse{66}{66}}
\put(2225,3956){\blacken\ellipse{66}{66}}
\put(2225,3956){\ellipse{66}{66}}
\path(3200,4151)(3980,4151)(3980,3371)
	(3200,3371)(3200,4151)
\path(3330,4151)(3330,3371)
\path(3200,4021)(3980,4021)
\path(3590,4151)(3590,3371)
\path(3720,4151)(3720,3371)
\path(3850,4151)(3850,3371)
\path(3200,3891)(3980,3891)
\path(3200,3631)(3980,3631)
\path(3200,3501)(3980,3501)
\path(3200,3761)(3980,3761)
\path(3460,4151)(3460,3371)
\put(3915,3956){\ellipse{66}{66}}
\put(3655,3826){\blacken\ellipse{66}{66}}
\put(3655,3826){\ellipse{66}{66}}
\put(3785,3956){\blacken\ellipse{66}{66}}
\put(3785,3956){\ellipse{66}{66}}
\put(3915,4086){\blacken\ellipse{66}{66}}
\put(3915,4086){\ellipse{66}{66}}
\put(3233,3728){\blacken\ellipse{66}{66}}
\put(3233,3728){\ellipse{66}{66}}
\put(3525,3566){\blacken\ellipse{66}{66}}
\put(3525,3566){\ellipse{66}{66}}
\put(3655,3436){\ellipse{66}{66}}
\put(3298,3663){\ellipse{66}{66}}
\put(3395,3436){\blacken\ellipse{66}{66}}
\put(3395,3436){\ellipse{66}{66}}
\path(1120,4151)(1900,4151)(1900,3371)
	(1120,3371)(1120,4151)
\path(1250,4151)(1250,3371)
\path(1120,4021)(1900,4021)
\path(1510,4151)(1510,3371)
\path(1640,4151)(1640,3371)
\path(1770,4151)(1770,3371)
\path(1120,3891)(1900,3891)
\path(1120,3631)(1900,3631)
\path(1120,3501)(1900,3501)
\path(1120,3761)(1900,3761)
\path(1380,4151)(1380,3371)
\put(1575,3696){\ellipse{66}{66}}
\put(1835,3956){\ellipse{66}{66}}
\put(1575,3826){\blacken\ellipse{66}{66}}
\put(1575,3826){\ellipse{66}{66}}
\put(1705,3956){\blacken\ellipse{66}{66}}
\put(1705,3956){\ellipse{66}{66}}
\put(1835,4086){\blacken\ellipse{66}{66}}
\put(1835,4086){\ellipse{66}{66}}
\put(1348,3403){\ellipse{66}{66}}
\put(1283,3468){\blacken\ellipse{66}{66}}
\put(1283,3468){\ellipse{66}{66}}
\put(1185,3696){\blacken\ellipse{66}{66}}
\put(1185,3696){\ellipse{66}{66}}
\put(1445,3566){\blacken\ellipse{66}{66}}
\put(1445,3566){\ellipse{66}{66}}
\path(1120,3111)(1900,3111)(1900,2331)
	(1120,2331)(1120,3111)
\path(1250,3111)(1250,2331)
\path(1120,2981)(1900,2981)
\path(1510,3111)(1510,2331)
\path(1640,3111)(1640,2331)
\path(1770,3111)(1770,2331)
\path(1120,2851)(1900,2851)
\path(1120,2591)(1900,2591)
\path(1120,2461)(1900,2461)
\path(1120,2721)(1900,2721)
\path(1380,3111)(1380,2331)
\put(1835,2916){\ellipse{66}{66}}
\put(1705,2916){\blacken\ellipse{66}{66}}
\put(1705,2916){\ellipse{66}{66}}
\put(1835,3046){\blacken\ellipse{66}{66}}
\put(1835,3046){\ellipse{66}{66}}
\put(1185,2786){\blacken\ellipse{66}{66}}
\put(1185,2786){\ellipse{66}{66}}
\put(1283,2688){\blacken\ellipse{66}{66}}
\put(1283,2688){\ellipse{66}{66}}
\put(1413,2558){\blacken\ellipse{66}{66}}
\put(1413,2558){\ellipse{66}{66}}
\put(1575,2396){\blacken\ellipse{66}{66}}
\put(1575,2396){\ellipse{66}{66}}
\put(1478,2493){\ellipse{66}{66}}
\put(1348,2623){\ellipse{66}{66}}
\path(3200,3111)(3980,3111)(3980,2331)
	(3200,2331)(3200,3111)
\path(3330,3111)(3330,2331)
\path(3200,2981)(3980,2981)
\path(3590,3111)(3590,2331)
\path(3720,3111)(3720,2331)
\path(3850,3111)(3850,2331)
\path(3200,2851)(3980,2851)
\path(3200,2591)(3980,2591)
\path(3200,2461)(3980,2461)
\path(3200,2721)(3980,2721)
\path(3460,3111)(3460,2331)
\put(3915,3046){\blacken\ellipse{66}{66}}
\put(3915,3046){\ellipse{66}{66}}
\put(3525,2526){\blacken\ellipse{66}{66}}
\put(3525,2526){\ellipse{66}{66}}
\put(3785,2786){\blacken\ellipse{66}{66}}
\put(3785,2786){\ellipse{66}{66}}
\put(3395,2656){\blacken\ellipse{66}{66}}
\put(3395,2656){\ellipse{66}{66}}
\put(3915,2786){\ellipse{66}{66}}
\put(3233,2948){\blacken\ellipse{66}{66}}
\put(3233,2948){\ellipse{66}{66}}
\put(3298,2883){\ellipse{66}{66}}
\put(3623,2428){\blacken\ellipse{66}{66}}
\put(3623,2428){\ellipse{66}{66}}
\put(3688,2363){\ellipse{66}{66}}
\path(3720,2071)(4500,2071)(4500,1291)
	(3720,1291)(3720,2071)
\path(3850,2071)(3850,1291)
\path(3720,1941)(4500,1941)
\path(4110,2071)(4110,1291)
\path(4240,2071)(4240,1291)
\path(4370,2071)(4370,1291)
\path(3720,1811)(4500,1811)
\path(3720,1551)(4500,1551)
\path(3720,1421)(4500,1421)
\path(3720,1681)(4500,1681)
\path(3980,2071)(3980,1291)
\put(4435,2006){\blacken\ellipse{66}{66}}
\put(4435,2006){\ellipse{66}{66}}
\put(4045,1486){\blacken\ellipse{66}{66}}
\put(4045,1486){\ellipse{66}{66}}
\put(3753,1908){\blacken\ellipse{66}{66}}
\put(3753,1908){\ellipse{66}{66}}
\put(3818,1843){\ellipse{66}{66}}
\put(3883,1778){\blacken\ellipse{66}{66}}
\put(3883,1778){\ellipse{66}{66}}
\put(4305,1616){\blacken\ellipse{66}{66}}
\put(4305,1616){\ellipse{66}{66}}
\put(3948,1713){\ellipse{66}{66}}
\put(4435,1356){\ellipse{66}{66}}
\put(4175,1356){\blacken\ellipse{66}{66}}
\put(4175,1356){\ellipse{66}{66}}
\path(2680,2071)(3460,2071)(3460,1291)
	(2680,1291)(2680,2071)
\path(2810,2071)(2810,1291)
\path(2680,1941)(3460,1941)
\path(3070,2071)(3070,1291)
\path(3200,2071)(3200,1291)
\path(3330,2071)(3330,1291)
\path(2680,1811)(3460,1811)
\path(2680,1551)(3460,1551)
\path(2680,1421)(3460,1421)
\path(2680,1681)(3460,1681)
\path(2940,2071)(2940,1291)
\put(3395,2006){\blacken\ellipse{66}{66}}
\put(3395,2006){\ellipse{66}{66}}
\put(3005,1486){\blacken\ellipse{66}{66}}
\put(3005,1486){\ellipse{66}{66}}
\put(3395,1746){\ellipse{66}{66}}
\put(2713,1908){\blacken\ellipse{66}{66}}
\put(2713,1908){\ellipse{66}{66}}
\put(2778,1843){\ellipse{66}{66}}
\put(3103,1388){\blacken\ellipse{66}{66}}
\put(3103,1388){\ellipse{66}{66}}
\put(3168,1323){\ellipse{66}{66}}
\put(2875,1746){\blacken\ellipse{66}{66}}
\put(2875,1746){\ellipse{66}{66}}
\put(3265,1616){\blacken\ellipse{66}{66}}
\put(3265,1616){\ellipse{66}{66}}
\path(1640,2071)(2420,2071)(2420,1291)
	(1640,1291)(1640,2071)
\path(1770,2071)(1770,1291)
\path(1640,1941)(2420,1941)
\path(2030,2071)(2030,1291)
\path(2160,2071)(2160,1291)
\path(2290,2071)(2290,1291)
\path(1640,1811)(2420,1811)
\path(1640,1551)(2420,1551)
\path(1640,1421)(2420,1421)
\path(1640,1681)(2420,1681)
\path(1900,2071)(1900,1291)
\put(2355,2006){\blacken\ellipse{66}{66}}
\put(2355,2006){\ellipse{66}{66}}
\put(1933,1518){\blacken\ellipse{66}{66}}
\put(1933,1518){\ellipse{66}{66}}
\put(2095,1356){\blacken\ellipse{66}{66}}
\put(2095,1356){\ellipse{66}{66}}
\put(1998,1453){\ellipse{66}{66}}
\put(1673,1908){\blacken\ellipse{66}{66}}
\put(1673,1908){\ellipse{66}{66}}
\put(2225,1746){\blacken\ellipse{66}{66}}
\put(2225,1746){\ellipse{66}{66}}
\put(1738,1843){\ellipse{66}{66}}
\put(2355,1616){\ellipse{66}{66}}
\put(1835,1616){\blacken\ellipse{66}{66}}
\put(1835,1616){\ellipse{66}{66}}
\path(600,2071)(1380,2071)(1380,1291)
	(600,1291)(600,2071)
\path(730,2071)(730,1291)
\path(600,1941)(1380,1941)
\path(990,2071)(990,1291)
\path(1120,2071)(1120,1291)
\path(1250,2071)(1250,1291)
\path(600,1811)(1380,1811)
\path(600,1551)(1380,1551)
\path(600,1421)(1380,1421)
\path(600,1681)(1380,1681)
\path(860,2071)(860,1291)
\put(1315,1876){\ellipse{66}{66}}
\put(1315,2006){\blacken\ellipse{66}{66}}
\put(1315,2006){\ellipse{66}{66}}
\put(763,1648){\blacken\ellipse{66}{66}}
\put(763,1648){\ellipse{66}{66}}
\put(893,1518){\blacken\ellipse{66}{66}}
\put(893,1518){\ellipse{66}{66}}
\put(1055,1356){\blacken\ellipse{66}{66}}
\put(1055,1356){\ellipse{66}{66}}
\put(958,1453){\ellipse{66}{66}}
\put(828,1583){\ellipse{66}{66}}
\put(665,1876){\blacken\ellipse{66}{66}}
\put(665,1876){\ellipse{66}{66}}
\put(1185,1746){\blacken\ellipse{66}{66}}
\put(1185,1746){\ellipse{66}{66}}
\path(3720,1031)(4500,1031)(4500,251)
	(3720,251)(3720,1031)
\path(3850,1031)(3850,251)
\path(3720,901)(4500,901)
\path(4110,1031)(4110,251)
\path(4240,1031)(4240,251)
\path(4370,1031)(4370,251)
\path(3720,771)(4500,771)
\path(3720,511)(4500,511)
\path(3720,381)(4500,381)
\path(3720,641)(4500,641)
\path(3980,1031)(3980,251)
\path(2680,1031)(3460,1031)(3460,251)
	(2680,251)(2680,1031)
\path(2810,1031)(2810,251)
\path(2680,901)(3460,901)
\path(3070,1031)(3070,251)
\path(3200,1031)(3200,251)
\path(3330,1031)(3330,251)
\path(2680,771)(3460,771)
\path(2680,511)(3460,511)
\path(2680,381)(3460,381)
\path(2680,641)(3460,641)
\path(2940,1031)(2940,251)
\path(1640,1031)(2420,1031)(2420,251)
	(1640,251)(1640,1031)
\path(1770,1031)(1770,251)
\path(1640,901)(2420,901)
\path(2030,1031)(2030,251)
\path(2160,1031)(2160,251)
\path(2290,1031)(2290,251)
\path(1640,771)(2420,771)
\path(1640,511)(2420,511)
\path(1640,381)(2420,381)
\path(1640,641)(2420,641)
\path(1900,1031)(1900,251)
\path(600,1031)(1380,1031)(1380,251)
	(600,251)(600,1031)
\path(730,1031)(730,251)
\path(600,901)(1380,901)
\path(990,1031)(990,251)
\path(1120,1031)(1120,251)
\path(1250,1031)(1250,251)
\path(600,771)(1380,771)
\path(600,511)(1380,511)
\path(600,381)(1380,381)
\path(600,641)(1380,641)
\path(860,1031)(860,251)
\put(3883,868){\blacken\ellipse{66}{66}}
\put(3883,868){\ellipse{66}{66}}
\put(3948,803){\ellipse{66}{66}}
\put(3753,998){\blacken\ellipse{66}{66}}
\put(3753,998){\ellipse{66}{66}}
\put(4045,706){\blacken\ellipse{66}{66}}
\put(4045,706){\ellipse{66}{66}}
\put(4175,576){\blacken\ellipse{66}{66}}
\put(4175,576){\ellipse{66}{66}}
\put(4305,446){\blacken\ellipse{66}{66}}
\put(4305,446){\ellipse{66}{66}}
\put(4468,283){\ellipse{66}{66}}
\put(4403,348){\blacken\ellipse{66}{66}}
\put(4403,348){\ellipse{66}{66}}
\put(3818,933){\ellipse{66}{66}}
\put(665,966){\blacken\ellipse{66}{66}}
\put(665,966){\ellipse{66}{66}}
\put(763,868){\blacken\ellipse{66}{66}}
\put(763,868){\ellipse{66}{66}}
\put(893,738){\blacken\ellipse{66}{66}}
\put(893,738){\ellipse{66}{66}}
\put(1023,608){\blacken\ellipse{66}{66}}
\put(1023,608){\ellipse{66}{66}}
\put(1185,446){\blacken\ellipse{66}{66}}
\put(1185,446){\ellipse{66}{66}}
\put(1315,316){\blacken\ellipse{66}{66}}
\put(1315,316){\ellipse{66}{66}}
\put(1088,543){\ellipse{66}{66}}
\put(958,673){\ellipse{66}{66}}
\put(828,803){\ellipse{66}{66}}
\put(1673,998){\blacken\ellipse{66}{66}}
\put(1673,998){\ellipse{66}{66}}
\put(1835,836){\blacken\ellipse{66}{66}}
\put(1835,836){\ellipse{66}{66}}
\put(1933,738){\blacken\ellipse{66}{66}}
\put(1933,738){\ellipse{66}{66}}
\put(2095,576){\blacken\ellipse{66}{66}}
\put(2095,576){\ellipse{66}{66}}
\put(2193,478){\blacken\ellipse{66}{66}}
\put(2193,478){\ellipse{66}{66}}
\put(2355,316){\blacken\ellipse{66}{66}}
\put(2355,316){\ellipse{66}{66}}
\put(2258,413){\ellipse{66}{66}}
\put(1998,673){\ellipse{66}{66}}
\put(1738,933){\ellipse{66}{66}}
\put(2713,998){\blacken\ellipse{66}{66}}
\put(2713,998){\ellipse{66}{66}}
\put(2875,836){\blacken\ellipse{66}{66}}
\put(2875,836){\ellipse{66}{66}}
\put(2973,738){\blacken\ellipse{66}{66}}
\put(2973,738){\ellipse{66}{66}}
\put(3135,576){\blacken\ellipse{66}{66}}
\put(3135,576){\ellipse{66}{66}}
\put(3233,478){\blacken\ellipse{66}{66}}
\put(3233,478){\ellipse{66}{66}}
\put(3395,316){\blacken\ellipse{66}{66}}
\put(3395,316){\ellipse{66}{66}}
\put(3298,413){\ellipse{66}{66}}
\put(3038,673){\ellipse{66}{66}}
\put(2778,933){\ellipse{66}{66}}
\path(2550,4768)(2550,4573)
\path(2550,4768)(2550,4573)
\blacken\path(2537.000,4625.000)(2550.000,4573.000)(2563.000,4625.000)(2537.000,4625.000)
\path(2973,4151)(3168,3761)
\path(2973,4151)(3168,3761)
\blacken\path(3133.117,3801.696)(3168.000,3761.000)(3156.372,3813.324)(3133.117,3801.696)
\path(2128,4151)(1933,3761)
\path(2128,4151)(1933,3761)
\blacken\path(1944.628,3813.324)(1933.000,3761.000)(1967.883,3801.696)(1944.628,3813.324)
\path(1380,2298)(990,2103)
\path(1380,2298)(990,2103)
\blacken\path(1030.696,2137.883)(990.000,2103.000)(1042.324,2114.628)(1030.696,2137.883)
\path(1640,2298)(2030,2103)
\path(1640,2298)(2030,2103)
\blacken\path(1977.676,2114.628)(2030.000,2103.000)(1989.304,2137.883)(1977.676,2114.628)
\path(3460,2298)(3070,2103)
\path(3460,2298)(3070,2103)
\blacken\path(3110.696,2137.883)(3070.000,2103.000)(3122.324,2114.628)(3110.696,2137.883)
\path(3720,2298)(4110,2103)
\path(3720,2298)(4110,2103)
\blacken\path(4057.676,2114.628)(4110.000,2103.000)(4069.304,2137.883)(4057.676,2114.628)
\dashline{30.000}(2030,1258)(2030,1063)
\blacken\path(2017.250,1115.500)(2030.000,1063.000)(2042.750,1115.500)(2017.250,1115.500)
\dashline{30.000}(3070,1258)(3070,1063)
\blacken\path(3057.250,1115.500)(3070.000,1063.000)(3082.750,1115.500)(3057.250,1115.500)
\dashline{30.000}(990,1258)(990,1063)
\blacken\path(977.250,1115.500)(990.000,1063.000)(1002.750,1115.500)(977.250,1115.500)
\dashline{30.000}(1510,3338)(1510,3143)
\blacken\path(1497.250,3195.500)(1510.000,3143.000)(1522.750,3195.500)(1497.250,3195.500)
\dashline{30.000}(3590,3338)(3590,3143)
\blacken\path(3577.250,3195.500)(3590.000,3143.000)(3602.750,3195.500)(3577.250,3195.500)
\dashline{30.000}(4110,1258)(4110,1063)
\blacken\path(4097.250,1115.500)(4110.000,1063.000)(4122.750,1115.500)(4097.250,1115.500)
\put(3135,5321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$A=B=\{2,4,6 \}$}}}}}
\put(3005,4216){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}swap}}}}}
\put(2193,3241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}steps omitted}}}}}
\put(4110,2201){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}swap}}}}}
\put(2030,2201){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}swap}}}}}
\put(675,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{2,3,4\}$}}}}}
\put(1800,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{1,3,5\}$}}}}}
\put(2850,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{1,3,5\}$}}}}}
\put(3900,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{1,2,6\}$}}}}}
\put(0,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}output:}}}}}
\put(1275,5206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}input:}}}}}
\put(2138,1156){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}steps omitted}}}}}
\end{picture}
}


==> pittsburgh.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1200,1030)(0,-10)
\path(225,856)(1125,856)(1125,256)
	(225,256)(225,856)
\put(1200,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{d}$}}}}}
\put(225,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1050,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(225,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1050,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{c}$}}}}}
\put(1200,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{f}$}}}}}
\put(0,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathbf{e}$}}}}}
\end{picture}
}


==> pittsburgh2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1500,1630)(0,-10)
\path(1425,1156)(1425,256)(525,256)
	(225,1456)(825,556)(1425,556)
\path(825,256)(825,556)
\path(1125,256)(1125,856)(1425,856)
\path(1425,1156)(225,1456)(1125,856)
\put(0,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1500,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1500,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1500,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1500,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(750,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(450,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1050,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> pittsburgh3.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1200,805)(0,-10)
\path(225,706)(1125,706)(1125,106)
	(225,106)(225,706)
\path(300,256)(1050,631)
\path(1050,556)(300,181)
\put(1200,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1200,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> podunk.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4050,1894)(0,-10)
\put(2775,1387){\blacken\ellipse{74}{74}}
\put(2775,1387){\ellipse{74}{74}}
\put(2475,787){\blacken\ellipse{74}{74}}
\put(2475,787){\ellipse{74}{74}}
\put(2175,1087){\blacken\ellipse{74}{74}}
\put(2175,1087){\ellipse{74}{74}}
\put(1875,487){\blacken\ellipse{74}{74}}
\put(1875,487){\ellipse{74}{74}}
\dashline{60.000}(1725,1537)(2925,1537)(2925,337)
	(1725,337)(1725,1537)
\dashline{60.000}(2025,1537)(2025,337)
\dashline{60.000}(1725,1237)(2925,1237)
\dashline{60.000}(2325,1537)(2325,337)
\dashline{60.000}(2625,1537)(2625,337)
\dashline{60.000}(1800,637)(3000,637)
\dashline{60.000}(1725,937)(2925,937)
\path(1425,1837)(2775,1387)(2775,487)
	(1875,487)(1425,1837)(2175,1087)
	(2475,787)(2775,787)
\path(2175,487)(2175,1087)(2775,1087)
\path(2475,787)(2475,487)
\path(1950,562)(2100,1012)
\blacken\path(2090.513,888.671)(2100.000,1012.000)(2033.592,907.645)(2090.513,888.671)
\path(2250,562)(2400,712)
\blacken\path(2336.360,605.934)(2400.000,712.000)(2293.934,648.360)(2336.360,605.934)
\path(2550,562)(2700,712)
\blacken\path(2636.360,605.934)(2700.000,712.000)(2593.934,648.360)(2636.360,605.934)
\path(2550,862)(2700,1012)
\blacken\path(2636.360,905.934)(2700.000,1012.000)(2593.934,948.360)(2636.360,905.934)
\path(2250,1162)(2700,1312)
\blacken\path(2595.645,1245.592)(2700.000,1312.000)(2576.671,1302.513)(2595.645,1245.592)
\dashline{60.000}(1425,37)(1425,1687)
\blacken\path(1455.000,1567.000)(1425.000,1687.000)(1395.000,1567.000)(1455.000,1567.000)
\dashline{60.000}(1875,37)(1875,412)
\blacken\path(1905.000,292.000)(1875.000,412.000)(1845.000,292.000)(1905.000,292.000)
\dashline{60.000}(2175,37)(2175,412)
\blacken\path(2205.000,292.000)(2175.000,412.000)(2145.000,292.000)(2205.000,292.000)
\dashline{60.000}(2475,37)(2475,412)
\blacken\path(2505.000,292.000)(2475.000,412.000)(2445.000,292.000)(2505.000,292.000)
\dashline{60.000}(2775,37)(2775,412)
\blacken\path(2805.000,292.000)(2775.000,412.000)(2745.000,292.000)(2805.000,292.000)
\dashline{60.000}(3675,1837)(1575,1837)
\blacken\path(1695.000,1867.000)(1575.000,1837.000)(1695.000,1807.000)(1695.000,1867.000)
\dashline{60.000}(3675,1087)(2850,1087)
\blacken\path(2970.000,1117.000)(2850.000,1087.000)(2970.000,1057.000)(2970.000,1117.000)
\dashline{60.000}(3675,787)(2850,787)
\blacken\path(2970.000,817.000)(2850.000,787.000)(2970.000,757.000)(2970.000,817.000)
\dashline{60.000}(3675,487)(2850,487)
\blacken\path(2970.000,517.000)(2850.000,487.000)(2970.000,457.000)(2970.000,517.000)
\dashline{60.000}(3675,1837)(3675,487)
\dashline{60.000}(3675,1387)(2850,1387)
\blacken\path(2970.000,1417.000)(2850.000,1387.000)(2970.000,1357.000)(2970.000,1417.000)
\dashline{60.000}(3675,1687)(3975,1687)
\dashline{60.000}(2775,37)(1125,37)
\put(2550,712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(2400,937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(1875,712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2250,712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(2400,1312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(0,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}southwest border}}}}}
\put(4050,1650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}northeast border}}}}}
\end{picture}
}


==> pub.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2116,1830)(0,-10)
\put(1733,1658){\blacken\ellipse{50}{50}}
\put(1733,1658){\ellipse{50}{50}}
\put(1583,1508){\blacken\ellipse{50}{50}}
\put(1583,1508){\ellipse{50}{50}}
\put(1433,1358){\blacken\ellipse{50}{50}}
\put(1433,1358){\ellipse{50}{50}}
\put(1283,758){\blacken\ellipse{50}{50}}
\put(1283,758){\ellipse{50}{50}}
\put(1133,308){\blacken\ellipse{50}{50}}
\put(1133,308){\ellipse{50}{50}}
\put(983,458){\blacken\ellipse{50}{50}}
\put(983,458){\ellipse{50}{50}}
\put(833,608){\blacken\ellipse{50}{50}}
\put(833,608){\ellipse{50}{50}}
\put(683,908){\blacken\ellipse{50}{50}}
\put(683,908){\ellipse{50}{50}}
\put(533,1058){\blacken\ellipse{50}{50}}
\put(533,1058){\ellipse{50}{50}}
\put(383,1208){\blacken\ellipse{50}{50}}
\put(383,1208){\ellipse{50}{50}}
\put(908,383){\ellipse{600}{750}}
\put(458,1058){\ellipse{900}{600}}
\put(1658,1508){\ellipse{900}{600}}
\dottedline{45}(308,1733)(1808,1733)(1808,233)
	(308,233)(308,1733)
\dottedline{45}(1658,1733)(1658,233)
\dottedline{45}(1658,1733)(1658,233)
\dottedline{45}(1508,1733)(1508,233)
\dottedline{45}(1358,1733)(1358,233)
\dottedline{45}(1208,1733)(1208,233)
\dottedline{45}(1058,1733)(1058,233)
\dottedline{45}(908,1733)(908,233)
\dottedline{45}(758,1733)(758,233)
\dottedline{45}(608,1733)(608,233)
\dottedline{45}(458,1733)(458,233)
\dottedline{45}(308,1583)(1808,1583)
\dottedline{45}(308,1433)(1808,1433)
\dottedline{45}(308,1283)(1808,1283)
\dottedline{45}(308,1133)(1808,1133)
\dottedline{45}(308,983)(1808,983)
\dottedline{45}(308,833)(1808,833)
\dottedline{45}(308,683)(1808,683)
\dottedline{45}(308,533)(1808,533)
\dottedline{45}(308,383)(1808,383)
\put(83,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(908,83){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(1958,1508){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\end{picture}
}


==> puff.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5487,8671)(0,-10)
\path(2925,1381)(2775,1081)(2925,781)
	(3075,1081)(2925,1381)(3225,1381)(3075,1081)
\put(2700,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3000,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3150,1156){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3075,1456){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2700,1231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3000,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2400,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}stay:}}}}}
\path(5025,1081)(5475,1081)(5475,631)
	(5025,631)(5025,1081)
\path(5175,1081)(5175,631)
\path(5325,1081)(5325,631)
\path(5025,781)(5475,781)
\path(5025,931)(5475,931)
\path(375,931)(525,1231)(2025,1231)
\path(2025,1231)(2175,931)
\put(300,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(600,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1200,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(900,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(1500,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1800,1306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2175,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(3375,406)(3225,106)(2025,106)
\path(3225,106)(3075,406)
\path(2175,406)(2325,106)
\path(2475,406)(2625,106)
\path(2775,406)(2925,106)
\path(2025,106)(2175,406)(3675,406)
\path(3675,406)(3825,106)
\put(1950,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2250,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2850,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2550,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(3150,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3450,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(3300,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3150,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2850,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2550,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2250,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2100,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2400,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3000,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2700,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2100,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}or swap:}}}}}
\put(4050,256){\blacken\ellipse{76}{76}}
\put(4050,256){\ellipse{76}{76}}
\put(4163,106){\blacken\ellipse{76}{76}}
\put(4163,106){\ellipse{76}{76}}
\put(4350,406){\blacken\ellipse{76}{76}}
\put(4350,406){\ellipse{76}{76}}
\put(4500,406){\ellipse{76}{76}}
\put(4238,106){\ellipse{76}{76}}
\path(3975,481)(4575,481)(4575,31)
	(3975,31)(3975,481)
\path(4125,481)(4125,31)
\path(3975,331)(4575,331)
\path(4275,481)(4275,31)
\path(4425,481)(4425,31)
\path(3975,181)(4575,181)
\path(4050,256)(4050,406)
\blacken\path(4065.000,346.000)(4050.000,406.000)(4035.000,346.000)(4065.000,346.000)
\path(4350,406)(4350,106)
\blacken\path(4335.000,166.000)(4350.000,106.000)(4365.000,166.000)(4335.000,166.000)
\path(4163,106)(4163,256)
\blacken\path(4178.000,196.000)(4163.000,256.000)(4148.000,196.000)(4178.000,196.000)
\path(4238,106)(4238,406)(4088,406)
\blacken\path(4148.000,421.000)(4088.000,406.000)(4148.000,391.000)(4148.000,421.000)
\path(4500,406)(4500,106)
\blacken\path(4485.000,166.000)(4500.000,106.000)(4515.000,166.000)(4485.000,166.000)
\put(4050,1006){\blacken\ellipse{76}{76}}
\put(4050,1006){\ellipse{76}{76}}
\put(4163,856){\blacken\ellipse{76}{76}}
\put(4163,856){\ellipse{76}{76}}
\put(4350,1156){\blacken\ellipse{76}{76}}
\put(4350,1156){\ellipse{76}{76}}
\put(4500,1156){\ellipse{76}{76}}
\put(4238,856){\ellipse{76}{76}}
\path(3975,1231)(4575,1231)(4575,781)
	(3975,781)(3975,1231)
\path(4125,1231)(4125,781)
\path(3975,1081)(4575,1081)
\path(4275,1231)(4275,781)
\path(4425,1231)(4425,781)
\path(3975,931)(4575,931)
\path(4050,1006)(4050,1156)
\blacken\path(4065.000,1096.000)(4050.000,1156.000)(4035.000,1096.000)(4065.000,1096.000)
\path(4350,1156)(4350,1006)
\blacken\path(4335.000,1066.000)(4350.000,1006.000)(4365.000,1066.000)(4335.000,1066.000)
\blacken\path(5175,931)(5250,931)(5250,781)
	(5175,781)(5175,931)
\path(5175,931)(5250,931)(5250,781)
	(5175,781)(5175,931)
\path(1800,1006)(2100,1081)
\blacken\path(1990.859,1022.791)(2100.000,1081.000)(1976.307,1081.000)(1990.859,1022.791)
\put(1125,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}tooth or right side}}}}}
\put(3825,256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(75,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}}}
\path(5025,4231)(5475,4231)(5475,3781)
	(5025,3781)(5025,4231)
\path(5175,4231)(5175,3781)
\path(5325,4231)(5325,3781)
\path(5025,3931)(5475,3931)
\path(5025,4081)(5475,4081)
\path(675,3931)(825,4231)(1725,4231)(1875,3931)
\put(825,4306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(600,4006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1800,4081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1575,4306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1125,4306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(4500,4156){\ellipse{76}{76}}
\put(4350,4156){\blacken\ellipse{76}{76}}
\put(4350,4156){\ellipse{76}{76}}
\put(4200,3856){\blacken\ellipse{76}{76}}
\put(4200,3856){\ellipse{76}{76}}
\put(4050,4006){\blacken\ellipse{76}{76}}
\put(4050,4006){\ellipse{76}{76}}
\path(3975,4231)(4575,4231)(4575,3781)
	(3975,3781)(3975,4231)
\path(3975,4081)(4575,4081)
\path(3975,3931)(4575,3931)
\path(4425,4231)(4425,3781)
\path(4275,4231)(4275,3781)
\path(4125,4231)(4125,3781)
\path(4350,4156)(4350,3856)
\blacken\path(4335.000,3916.000)(4350.000,3856.000)(4365.000,3916.000)(4335.000,3916.000)
\path(4200,3856)(4200,4006)
\blacken\path(4215.000,3946.000)(4200.000,4006.000)(4185.000,3946.000)(4215.000,3946.000)
\path(4050,4006)(4050,4156)
\blacken\path(4065.000,4096.000)(4050.000,4156.000)(4035.000,4096.000)(4065.000,4096.000)
\put(75,4081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\blacken\path(5175,3931)(5325,3931)(5325,3781)
	(5175,3781)(5175,3931)
\path(5175,3931)(5325,3931)(5325,3781)
	(5175,3781)(5175,3931)
\path(2475,3931)(2625,3631)(2775,3931)(2625,4231)
\path(2775,3931)(3675,3931)
\path(2475,3931)(2625,4231)(3525,4231)(3675,3931)
\put(2400,4006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2700,3706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2400,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2700,4081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3375,4306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3000,4306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(3600,4156){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3075,4081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2850,3856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3450,3856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3075,3856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2700,4306){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(5025,6481)(5475,6481)(5475,6031)
	(5025,6031)(5025,6481)
\path(5175,6481)(5175,6031)
\path(5325,6481)(5325,6031)
\path(5025,6181)(5475,6181)
\path(5025,6331)(5475,6331)
\blacken\path(5325,6331)(5475,6331)(5475,6481)
	(5325,6481)(5325,6331)
\path(5325,6331)(5475,6331)(5475,6481)
	(5325,6481)(5325,6331)
\path(975,6031)(1125,6331)(1425,6331)
\put(975,6181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1200,6406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\path(2625,6031)(2775,6331)(3075,6331)
	(2925,6031)(2625,6031)
\put(2625,6181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3000,6106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2850,6406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4350,6406){\blacken\ellipse{76}{76}}
\put(4350,6406){\ellipse{76}{76}}
\put(4012,6256){\blacken\ellipse{76}{76}}
\put(4012,6256){\ellipse{76}{76}}
\put(4088,6256){\ellipse{76}{76}}
\path(3975,6481)(4425,6481)(4425,6181)
	(3975,6181)(3975,6481)
\path(3975,6331)(4425,6331)
\path(4125,6481)(4125,6181)
\path(4275,6481)(4275,6181)
\path(4350,6368)(4350,6256)
\blacken\path(4335.000,6316.000)(4350.000,6256.000)(4365.000,6316.000)(4335.000,6316.000)
\path(4350,6368)(4350,6256)
\blacken\path(4335.000,6316.000)(4350.000,6256.000)(4365.000,6316.000)(4335.000,6316.000)
\path(4350,6406)(4350,6256)
\blacken\path(4335.000,6316.000)(4350.000,6256.000)(4365.000,6316.000)(4335.000,6316.000)
\path(4013,6256)(4013,6406)
\blacken\path(4028.000,6346.000)(4013.000,6406.000)(3998.000,6346.000)(4028.000,6346.000)
\path(4088,6256)(4088,6406)
\blacken\path(4103.000,6346.000)(4088.000,6406.000)(4073.000,6346.000)(4103.000,6346.000)
\put(75,6181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(2775,5956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\path(5025,7381)(5475,7381)(5475,6931)
	(5025,6931)(5025,7381)
\path(5175,7381)(5175,6931)
\path(5325,7381)(5325,6931)
\path(5025,7081)(5475,7081)
\path(5025,7231)(5475,7231)
\blacken\path(5400,7231)(5475,7231)(5475,6931)
	(5400,6931)(5400,7231)
\path(5400,7231)(5475,7231)(5475,6931)
	(5400,6931)(5400,7231)
\path(975,6931)(1125,7231)(1275,6931)(1425,7231)
\put(975,7081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1125,7081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(2625,6931)(2775,7231)(2925,6931)(3075,7231)
\put(2625,7081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2775,7081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(2625,6931)(2925,6931)
\put(3000,7006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2700,6856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4350,7156){\blacken\ellipse{76}{76}}
\put(4350,7156){\ellipse{76}{76}}
\put(4050,7006){\blacken\ellipse{76}{76}}
\put(4050,7006){\ellipse{76}{76}}
\put(4500,7006){\ellipse{76}{76}}
\path(3975,7231)(4575,7231)(4575,6931)
	(3975,6931)(3975,7231)
\path(4125,7231)(4125,6931)
\path(4275,7231)(4275,6931)
\path(4425,7231)(4425,6931)
\path(3975,7081)(4575,7081)
\path(4050,7006)(4050,7156)
\blacken\path(4065.000,7096.000)(4050.000,7156.000)(4035.000,7096.000)(4065.000,7096.000)
\path(4350,7156)(4350,7006)
\blacken\path(4335.000,7066.000)(4350.000,7006.000)(4365.000,7066.000)(4335.000,7066.000)
\put(1350,7006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(75,7081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\path(975,7831)(1125,8131)(1425,8131)
\put(900,7981){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1275,8206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(2625,7831)(2775,8131)(3075,8131)
	(2925,7831)(2625,7831)
\path(2775,8131)(2925,7831)
\put(2850,8206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2700,7756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3075,7906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2775,7981){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2550,7981){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4050,7906){\blacken\ellipse{76}{76}}
\put(4050,7906){\ellipse{76}{76}}
\put(4350,8056){\blacken\ellipse{76}{76}}
\put(4350,8056){\ellipse{76}{76}}
\path(3975,8131)(4425,8131)(4425,7831)
	(3975,7831)(3975,8131)
\path(3975,7981)(4425,7981)
\path(4125,8131)(4125,7831)
\path(4275,8131)(4275,7831)
\path(4050,7906)(4050,8056)
\blacken\path(4065.000,7996.000)(4050.000,8056.000)(4035.000,7996.000)(4065.000,7996.000)
\path(4350,8018)(4350,7906)
\blacken\path(4335.000,7966.000)(4350.000,7906.000)(4365.000,7966.000)(4335.000,7966.000)
\path(4350,8018)(4350,7906)
\blacken\path(4335.000,7966.000)(4350.000,7906.000)(4365.000,7966.000)(4335.000,7966.000)
\path(4350,8056)(4350,7906)
\blacken\path(4335.000,7966.000)(4350.000,7906.000)(4365.000,7966.000)(4335.000,7966.000)
\put(75,7981){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\blacken\path(5325,8131)(5400,8131)(5400,7831)
	(5325,7831)(5325,8131)
\path(5325,8131)(5400,8131)(5400,7831)
	(5325,7831)(5325,8131)
\path(5025,8281)(5475,8281)(5475,7831)
	(5025,7831)(5025,8281)
\path(5175,8281)(5175,7831)
\path(5325,8281)(5325,7831)
\path(5025,7981)(5475,7981)
\path(5025,8131)(5475,8131)
\path(5025,8131)(5475,8131)
\path(5025,8281)(5475,8281)(5475,7831)
	(5025,7831)(5025,8281)
\put(750,8581){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Puzzle Before}}}}}
\put(2625,8581){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Puzzle After}}}}}
\put(3600,8581){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Checker movement}}}}}
\put(4875,8581){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Part of Table \ref{keywest}}}}}}
\put(0,8581){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Case}}}}}
\path(5025,5431)(5475,5431)(5475,4981)
	(5025,4981)(5025,5431)
\path(5175,5431)(5175,4981)
\path(5325,5431)(5325,4981)
\path(5025,5131)(5475,5131)
\path(5025,5281)(5475,5281)
\path(825,4981)(975,5281)(1575,5281)(1725,4981)
\put(750,5056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1725,5056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1050,5356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}no teeth}}}}}
\put(4688,5506){\ellipse{76}{76}}
\put(4088,5206){\ellipse{76}{76}}
\put(4388,4906){\ellipse{76}{76}}
\put(4613,5506){\blacken\ellipse{76}{76}}
\put(4613,5506){\ellipse{76}{76}}
\put(4013,5206){\blacken\ellipse{76}{76}}
\put(4013,5206){\ellipse{76}{76}}
\put(4313,4906){\blacken\ellipse{76}{76}}
\put(4313,4906){\ellipse{76}{76}}
\put(4200,5056){\blacken\ellipse{76}{76}}
\put(4200,5056){\ellipse{76}{76}}
\put(3900,5356){\blacken\ellipse{76}{76}}
\put(3900,5356){\ellipse{76}{76}}
\put(4500,4756){\blacken\ellipse{76}{76}}
\put(4500,4756){\ellipse{76}{76}}
\path(3825,5581)(4725,5581)(4725,4681)
	(3825,4681)(3825,5581)
\path(3975,5581)(3975,4681)
\path(4125,5581)(4125,4681)
\path(4275,5581)(4275,4681)
\path(4425,5581)(4425,4681)
\path(4575,5581)(4575,4681)
\path(3825,5431)(4725,5431)
\path(3825,5281)(4725,5281)
\path(3825,5131)(4725,5131)
\path(3825,4981)(4725,4981)
\path(3825,4831)(4725,4831)
\path(4613,5506)(4613,4756)
\blacken\path(4598.000,4816.000)(4613.000,4756.000)(4628.000,4816.000)(4598.000,4816.000)
\path(4500,4756)(4500,4906)
\blacken\path(4515.000,4846.000)(4500.000,4906.000)(4485.000,4846.000)(4515.000,4846.000)
\path(4313,4906)(4313,5056)
\blacken\path(4328.000,4996.000)(4313.000,5056.000)(4298.000,4996.000)(4328.000,4996.000)
\path(4200,5056)(4200,5206)
\blacken\path(4215.000,5146.000)(4200.000,5206.000)(4185.000,5146.000)(4215.000,5146.000)
\path(4013,5206)(4013,5356)
\blacken\path(4028.000,5296.000)(4013.000,5356.000)(3998.000,5296.000)(4028.000,5296.000)
\path(3900,5318)(3900,5506)
\blacken\path(3915.000,5446.000)(3900.000,5506.000)(3885.000,5446.000)(3915.000,5446.000)
\path(4088,5206)(4200,5206)
\blacken\path(4140.000,5191.000)(4200.000,5206.000)(4140.000,5221.000)(4140.000,5191.000)
\path(4388,4906)(4500,4906)
\blacken\path(4440.000,4891.000)(4500.000,4906.000)(4440.000,4921.000)(4440.000,4891.000)
\path(4688,5506)(4688,5618)(4538,5618)
	(4538,5506)(3900,5506)
\blacken\path(3960.000,5521.000)(3900.000,5506.000)(3960.000,5491.000)(3960.000,5521.000)
\put(2625,5356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2925,5356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(3150,5356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\path(2475,4981)(2625,5281)(3225,5281)(3375,4981)
\path(2625,5281)(2775,4981)(3375,4981)
\path(2475,4981)(2775,4981)
\put(2400,5056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3375,5056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2700,5131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2550,4906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3000,4906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2850,4906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\path(5025,3181)(5475,3181)(5475,2731)
	(5025,2731)(5025,3181)
\path(5175,3181)(5175,2731)
\path(5325,3181)(5325,2731)
\path(5025,2881)(5475,2881)
\path(5025,3031)(5475,3031)
\put(3900,2956){\blacken\ellipse{76}{76}}
\put(3900,2956){\ellipse{76}{76}}
\put(4050,2806){\blacken\ellipse{76}{76}}
\put(4050,2806){\ellipse{76}{76}}
\put(4350,3106){\blacken\ellipse{76}{76}}
\put(4350,3106){\ellipse{76}{76}}
\put(4500,2806){\ellipse{76}{76}}
\put(4650,3106){\ellipse{76}{76}}
\path(3825,3181)(4725,3181)(4725,2731)
	(3825,2731)(3825,3181)
\path(3825,3031)(4725,3031)
\path(3825,2881)(4725,2881)
\path(3975,3181)(3975,2731)
\path(4125,3181)(4125,2731)
\path(4275,3181)(4275,2731)
\path(4425,3181)(4425,2731)
\path(4575,3181)(4575,2731)
\path(4350,3106)(4350,2806)
\blacken\path(4335.000,2866.000)(4350.000,2806.000)(4365.000,2866.000)(4335.000,2866.000)
\path(4050,2806)(4050,2956)
\blacken\path(4065.000,2896.000)(4050.000,2956.000)(4035.000,2896.000)(4065.000,2896.000)
\path(3900,2956)(3900,3106)
\blacken\path(3915.000,3046.000)(3900.000,3106.000)(3885.000,3046.000)(3915.000,3046.000)
\path(1875,2881)(2025,3181)
\path(675,2881)(825,3181)(1725,3181)(1875,2881)
\put(825,3256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(600,2956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1800,3031){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1575,3256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1125,3256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(1950,2956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\path(5025,2281)(5475,2281)(5475,1831)
	(5025,1831)(5025,2281)
\path(5175,2281)(5175,1831)
\path(5325,2281)(5325,1831)
\path(5025,1981)(5475,1981)
\path(5025,2131)(5475,2131)
\path(525,1981)(675,2281)(975,2281)
\path(975,2281)(1275,2281)(1425,1981)
\put(450,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(750,2356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(975,2356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(1350,2131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(2775,1981)(2925,2281)(3225,2281)
	(3075,1981)(2775,1981)
\path(2925,2281)(3075,1981)
\put(2700,2131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2925,1906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3150,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3000,2356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2925,2056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4012,2056){\blacken\ellipse{76}{76}}
\put(4012,2056){\ellipse{76}{76}}
\put(4313,2206){\blacken\ellipse{76}{76}}
\put(4313,2206){\ellipse{76}{76}}
\put(4088,2056){\ellipse{76}{76}}
\put(4388,2206){\ellipse{76}{76}}
\blacken\path(5025,5431)(5175,5431)(5175,4981)
	(5025,4981)(5025,5431)
\path(5025,5431)(5175,5431)(5175,4981)
	(5025,4981)(5025,5431)
\path(2100,4381)(1800,4231)
\blacken\path(1893.915,4311.498)(1800.000,4231.000)(1920.748,4257.833)(1893.915,4311.498)
\blacken\path(5250,3031)(5325,3031)(5325,2881)
	(5250,2881)(5250,3031)
\path(5250,3031)(5325,3031)(5325,2881)
	(5250,2881)(5250,3031)
\blacken\path(5175,2281)(5325,2281)(5325,2131)
	(5175,2131)(5175,2281)
\path(5175,2281)(5325,2281)(5325,2131)
	(5175,2131)(5175,2281)
\path(1800,2281)(1425,2056)
\blacken\path(1512.464,2143.464)(1425.000,2056.000)(1543.334,2092.015)(1512.464,2143.464)
\path(3975,2281)(4425,2281)(4425,1981)
	(3975,1981)(3975,2281)
\path(3975,2131)(4425,2131)
\path(4125,2281)(4125,1981)
\path(4275,2281)(4275,1981)
\path(4013,2056)(4013,2206)
\blacken\path(4028.000,2146.000)(4013.000,2206.000)(3998.000,2146.000)(4028.000,2146.000)
\path(4313,2206)(4313,2056)
\blacken\path(4298.000,2116.000)(4313.000,2056.000)(4328.000,2116.000)(4298.000,2116.000)
\path(4088,2056)(4088,2206)
\blacken\path(4103.000,2146.000)(4088.000,2206.000)(4073.000,2146.000)(4103.000,2146.000)
\path(4388,2206)(4388,2056)
\blacken\path(4373.000,2116.000)(4388.000,2056.000)(4403.000,2116.000)(4373.000,2116.000)
\put(75,5131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(1950,4381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}right side}}}}}
\put(2850,3031){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(same)}}}}}
\put(75,3031){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1575,2281){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}tooth or right side}}}}}
\put(75,2131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(3300,4906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\end{picture}
}


==> pummel.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6706,3734)(0,-10)
\put(2578,1931){\blacken\ellipse{74}{74}}
\put(2578,1931){\ellipse{74}{74}}
\put(2728,1781){\blacken\ellipse{74}{74}}
\put(2728,1781){\ellipse{74}{74}}
\put(2878,1631){\blacken\ellipse{74}{74}}
\put(2878,1631){\ellipse{74}{74}}
\put(3028,1331){\blacken\ellipse{74}{74}}
\put(3028,1331){\ellipse{74}{74}}
\put(3178,1181){\blacken\ellipse{74}{74}}
\put(3178,1181){\ellipse{74}{74}}
\put(3328,1031){\blacken\ellipse{74}{74}}
\put(3328,1031){\ellipse{74}{74}}
\put(3478,1481){\blacken\ellipse{74}{74}}
\put(3478,1481){\ellipse{74}{74}}
\put(3778,2081){\blacken\ellipse{74}{74}}
\put(3778,2081){\ellipse{74}{74}}
\put(3928,2231){\blacken\ellipse{74}{74}}
\put(3928,2231){\ellipse{74}{74}}
\put(4078,2381){\blacken\ellipse{74}{74}}
\put(4078,2381){\ellipse{74}{74}}
\dottedline{45}(2503,2456)(4153,2456)(4153,956)
	(2503,956)(2503,2456)
\dottedline{45}(2653,2456)(2653,956)
\dottedline{45}(2803,2456)(2803,956)
\dottedline{45}(2953,2456)(2953,956)
\dottedline{45}(3103,2456)(3103,956)
\dottedline{45}(3253,2456)(3253,956)
\dottedline{45}(3403,2456)(3403,956)
\dottedline{45}(3553,2456)(3553,956)
\dottedline{45}(3703,2456)(3703,956)
\dottedline{45}(3853,2456)(3853,956)
\dottedline{45}(4003,2456)(4003,956)
\dottedline{45}(2503,2306)(4153,2306)
\dottedline{45}(2503,2156)(4153,2156)
\dottedline{45}(2503,2006)(4153,2006)
\dottedline{45}(2503,1856)(4153,1856)
\dottedline{45}(2503,1706)(4153,1706)
\dottedline{45}(2503,1556)(4153,1556)
\dottedline{45}(2503,1406)(4153,1406)
\dottedline{45}(2503,1256)(4153,1256)
\dottedline{45}(2503,1106)(4153,1106)
\path(3403,1406)(4153,1406)(4153,956)
	(3403,956)(3403,1406)
\path(3403,1556)(3553,1556)(3553,1406)
	(3403,1406)(3403,1556)
\path(3553,1556)(4153,1556)(4153,1406)
	(3553,1406)(3553,1556)
\path(3553,2006)(4153,2006)(4153,1556)
	(3553,1556)(3553,2006)
\path(3403,1106)(3103,1406)(2953,1406)
	(2953,1256)(3253,956)(3403,956)
\path(2503,2006)(2653,2006)(2953,1706)
	(2953,1556)(2803,1556)(2503,1856)(2503,2006)
\path(3703,2006)(3703,2156)(4003,2456)
	(4153,2456)(4153,2006)
\put(3583,125){\blacken\ellipse{26}{26}}
\put(3583,125){\ellipse{26}{26}}
\put(3658,275){\blacken\ellipse{26}{26}}
\put(3658,275){\ellipse{26}{26}}
\put(3733,425){\blacken\ellipse{26}{26}}
\put(3733,425){\ellipse{26}{26}}
\put(3808,575){\blacken\ellipse{26}{26}}
\put(3808,575){\ellipse{26}{26}}
\put(3958,575){\blacken\ellipse{26}{26}}
\put(3958,575){\ellipse{26}{26}}
\put(4108,575){\blacken\ellipse{26}{26}}
\put(4108,575){\ellipse{26}{26}}
\put(4183,425){\blacken\ellipse{26}{26}}
\put(4183,425){\ellipse{26}{26}}
\put(4258,575){\blacken\ellipse{26}{26}}
\put(4258,575){\ellipse{26}{26}}
\put(4408,575){\blacken\ellipse{26}{26}}
\put(4408,575){\ellipse{26}{26}}
\put(4483,725){\blacken\ellipse{26}{26}}
\put(4483,725){\ellipse{26}{26}}
\put(4633,725){\blacken\ellipse{26}{26}}
\put(4633,725){\ellipse{26}{26}}
\put(4783,725){\blacken\ellipse{26}{26}}
\put(4783,725){\ellipse{26}{26}}
\put(4858,575){\blacken\ellipse{26}{26}}
\put(4858,575){\ellipse{26}{26}}
\put(4933,725){\blacken\ellipse{26}{26}}
\put(4933,725){\ellipse{26}{26}}
\put(5083,725){\blacken\ellipse{26}{26}}
\put(5083,725){\ellipse{26}{26}}
\put(5233,725){\blacken\ellipse{26}{26}}
\put(5233,725){\ellipse{26}{26}}
\put(5308,575){\blacken\ellipse{26}{26}}
\put(5308,575){\ellipse{26}{26}}
\put(5383,425){\blacken\ellipse{26}{26}}
\put(5383,425){\ellipse{26}{26}}
\put(5458,275){\blacken\ellipse{26}{26}}
\put(5458,275){\ellipse{26}{26}}
\put(5533,125){\blacken\ellipse{26}{26}}
\put(5533,125){\ellipse{26}{26}}
\dottedline{45}(3583,125)(3808,575)
\dottedline{45}(3808,575)(4108,575)
\dottedline{45}(4183,425)(4258,575)
\dottedline{45}(4258,575)(4408,575)
\dottedline{45}(4408,575)(4483,725)
\dottedline{45}(4483,725)(4783,725)
\dottedline{45}(4783,725)(4858,575)
\dottedline{45}(4858,575)(4933,725)
\dottedline{45}(4933,725)(5233,725)
\dottedline{45}(5233,725)(5533,125)
\dottedline{45}(4108,575)(4183,425)
\path(4858,575)(4933,725)
\path(5308,575)(5383,425)
\put(5271,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(4896,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4858,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(21,1187){\blacken\ellipse{26}{26}}
\put(21,1187){\ellipse{26}{26}}
\put(96,1337){\blacken\ellipse{26}{26}}
\put(96,1337){\ellipse{26}{26}}
\put(171,1487){\blacken\ellipse{26}{26}}
\put(171,1487){\ellipse{26}{26}}
\put(246,1637){\blacken\ellipse{26}{26}}
\put(246,1637){\ellipse{26}{26}}
\put(396,1637){\blacken\ellipse{26}{26}}
\put(396,1637){\ellipse{26}{26}}
\put(546,1637){\blacken\ellipse{26}{26}}
\put(546,1637){\ellipse{26}{26}}
\put(621,1487){\blacken\ellipse{26}{26}}
\put(621,1487){\ellipse{26}{26}}
\put(696,1637){\blacken\ellipse{26}{26}}
\put(696,1637){\ellipse{26}{26}}
\put(846,1637){\blacken\ellipse{26}{26}}
\put(846,1637){\ellipse{26}{26}}
\put(921,1787){\blacken\ellipse{26}{26}}
\put(921,1787){\ellipse{26}{26}}
\put(1071,1787){\blacken\ellipse{26}{26}}
\put(1071,1787){\ellipse{26}{26}}
\put(1221,1787){\blacken\ellipse{26}{26}}
\put(1221,1787){\ellipse{26}{26}}
\put(1371,1787){\blacken\ellipse{26}{26}}
\put(1371,1787){\ellipse{26}{26}}
\put(1521,1787){\blacken\ellipse{26}{26}}
\put(1521,1787){\ellipse{26}{26}}
\put(1671,1787){\blacken\ellipse{26}{26}}
\put(1671,1787){\ellipse{26}{26}}
\put(1746,1637){\blacken\ellipse{26}{26}}
\put(1746,1637){\ellipse{26}{26}}
\put(1821,1487){\blacken\ellipse{26}{26}}
\put(1821,1487){\ellipse{26}{26}}
\put(1896,1337){\blacken\ellipse{26}{26}}
\put(1896,1337){\ellipse{26}{26}}
\put(1971,1187){\blacken\ellipse{26}{26}}
\put(1971,1187){\ellipse{26}{26}}
\path(846,1637)(921,1787)
\path(1671,1787)(1746,1637)
\dottedline{45}(21,1187)(246,1637)
\dottedline{45}(246,1637)(546,1637)
\dottedline{45}(621,1487)(696,1637)
\dottedline{45}(696,1637)(846,1637)
\dottedline{45}(846,1637)(921,1787)
\dottedline{45}(921,1787)(1221,1787)
\dottedline{45}(1371,1787)(1671,1787)
\dottedline{45}(1671,1787)(1971,1187)
\dottedline{45}(546,1637)(621,1487)
\dottedline{45}(1221,1787)(1371,1787)
\put(1146,1824){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}no teeth}}}}}
\put(809,1674){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1746,1712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4711,2004){\blacken\ellipse{26}{26}}
\put(4711,2004){\ellipse{26}{26}}
\put(4786,2154){\blacken\ellipse{26}{26}}
\put(4786,2154){\ellipse{26}{26}}
\put(4861,2304){\blacken\ellipse{26}{26}}
\put(4861,2304){\ellipse{26}{26}}
\put(4936,2454){\blacken\ellipse{26}{26}}
\put(4936,2454){\ellipse{26}{26}}
\put(5086,2454){\blacken\ellipse{26}{26}}
\put(5086,2454){\ellipse{26}{26}}
\put(5236,2454){\blacken\ellipse{26}{26}}
\put(5236,2454){\ellipse{26}{26}}
\put(5311,2304){\blacken\ellipse{26}{26}}
\put(5311,2304){\ellipse{26}{26}}
\put(5386,2454){\blacken\ellipse{26}{26}}
\put(5386,2454){\ellipse{26}{26}}
\put(5536,2454){\blacken\ellipse{26}{26}}
\put(5536,2454){\ellipse{26}{26}}
\put(5611,2604){\blacken\ellipse{26}{26}}
\put(5611,2604){\ellipse{26}{26}}
\put(5761,2604){\blacken\ellipse{26}{26}}
\put(5761,2604){\ellipse{26}{26}}
\put(5911,2604){\blacken\ellipse{26}{26}}
\put(5911,2604){\ellipse{26}{26}}
\put(5986,2454){\blacken\ellipse{26}{26}}
\put(5986,2454){\ellipse{26}{26}}
\put(6061,2604){\blacken\ellipse{26}{26}}
\put(6061,2604){\ellipse{26}{26}}
\put(6211,2604){\blacken\ellipse{26}{26}}
\put(6211,2604){\ellipse{26}{26}}
\put(6361,2604){\blacken\ellipse{26}{26}}
\put(6361,2604){\ellipse{26}{26}}
\put(6436,2454){\blacken\ellipse{26}{26}}
\put(6436,2454){\ellipse{26}{26}}
\put(6511,2304){\blacken\ellipse{26}{26}}
\put(6511,2304){\ellipse{26}{26}}
\put(6586,2154){\blacken\ellipse{26}{26}}
\put(6586,2154){\ellipse{26}{26}}
\put(6661,2004){\blacken\ellipse{26}{26}}
\put(6661,2004){\ellipse{26}{26}}
\dottedline{45}(4711,2004)(4936,2454)
\dottedline{45}(4936,2454)(5236,2454)
\dottedline{45}(5311,2304)(5386,2454)
\dottedline{45}(5386,2454)(5536,2454)
\dottedline{45}(5536,2454)(5611,2604)
\dottedline{45}(5611,2604)(5911,2604)
\dottedline{45}(5911,2604)(5986,2454)
\dottedline{45}(5986,2454)(6061,2604)
\dottedline{45}(6061,2604)(6361,2604)
\dottedline{45}(6361,2604)(6661,2004)
\dottedline{45}(5236,2454)(5311,2304)
\path(5311,2304)(5386,2454)
\path(6586,2154)(6511,2304)
\put(5349,2341){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(5311,2491){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(6474,2191){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(3300,3098){\blacken\ellipse{26}{26}}
\put(3300,3098){\ellipse{26}{26}}
\put(3375,3248){\blacken\ellipse{26}{26}}
\put(3375,3248){\ellipse{26}{26}}
\put(3450,3398){\blacken\ellipse{26}{26}}
\put(3450,3398){\ellipse{26}{26}}
\put(3525,3548){\blacken\ellipse{26}{26}}
\put(3525,3548){\ellipse{26}{26}}
\put(3675,3548){\blacken\ellipse{26}{26}}
\put(3675,3548){\ellipse{26}{26}}
\put(3825,3548){\blacken\ellipse{26}{26}}
\put(3825,3548){\ellipse{26}{26}}
\put(3900,3398){\blacken\ellipse{26}{26}}
\put(3900,3398){\ellipse{26}{26}}
\put(3975,3548){\blacken\ellipse{26}{26}}
\put(3975,3548){\ellipse{26}{26}}
\put(4125,3548){\blacken\ellipse{26}{26}}
\put(4125,3548){\ellipse{26}{26}}
\put(4200,3698){\blacken\ellipse{26}{26}}
\put(4200,3698){\ellipse{26}{26}}
\put(4350,3698){\blacken\ellipse{26}{26}}
\put(4350,3698){\ellipse{26}{26}}
\put(4500,3698){\blacken\ellipse{26}{26}}
\put(4500,3698){\ellipse{26}{26}}
\put(4575,3548){\blacken\ellipse{26}{26}}
\put(4575,3548){\ellipse{26}{26}}
\put(4650,3698){\blacken\ellipse{26}{26}}
\put(4650,3698){\ellipse{26}{26}}
\put(4800,3698){\blacken\ellipse{26}{26}}
\put(4800,3698){\ellipse{26}{26}}
\put(4950,3698){\blacken\ellipse{26}{26}}
\put(4950,3698){\ellipse{26}{26}}
\put(5025,3548){\blacken\ellipse{26}{26}}
\put(5025,3548){\ellipse{26}{26}}
\put(5100,3398){\blacken\ellipse{26}{26}}
\put(5100,3398){\ellipse{26}{26}}
\put(5175,3248){\blacken\ellipse{26}{26}}
\put(5175,3248){\ellipse{26}{26}}
\put(5250,3098){\blacken\ellipse{26}{26}}
\put(5250,3098){\ellipse{26}{26}}
\dottedline{45}(3300,3098)(3525,3548)
\dottedline{45}(3525,3548)(3825,3548)
\dottedline{45}(3900,3398)(3975,3548)
\dottedline{45}(3975,3548)(4125,3548)
\dottedline{45}(4125,3548)(4200,3698)
\dottedline{45}(4200,3698)(4500,3698)
\dottedline{45}(4500,3698)(4575,3548)
\dottedline{45}(4575,3548)(4650,3698)
\dottedline{45}(4650,3698)(4950,3698)
\dottedline{45}(4950,3698)(5250,3098)
\dottedline{45}(3825,3548)(3900,3398)
\path(3375,3248)(3450,3398)
\path(5250,3098)(5175,3248)
\put(3450,3248){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(5100,3098){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(4735,994){\blacken\ellipse{26}{26}}
\put(4735,994){\ellipse{26}{26}}
\put(4810,1144){\blacken\ellipse{26}{26}}
\put(4810,1144){\ellipse{26}{26}}
\put(4885,1294){\blacken\ellipse{26}{26}}
\put(4885,1294){\ellipse{26}{26}}
\put(4960,1444){\blacken\ellipse{26}{26}}
\put(4960,1444){\ellipse{26}{26}}
\put(5110,1444){\blacken\ellipse{26}{26}}
\put(5110,1444){\ellipse{26}{26}}
\put(5260,1444){\blacken\ellipse{26}{26}}
\put(5260,1444){\ellipse{26}{26}}
\put(5335,1294){\blacken\ellipse{26}{26}}
\put(5335,1294){\ellipse{26}{26}}
\put(5410,1444){\blacken\ellipse{26}{26}}
\put(5410,1444){\ellipse{26}{26}}
\put(5560,1444){\blacken\ellipse{26}{26}}
\put(5560,1444){\ellipse{26}{26}}
\put(5635,1594){\blacken\ellipse{26}{26}}
\put(5635,1594){\ellipse{26}{26}}
\put(5785,1594){\blacken\ellipse{26}{26}}
\put(5785,1594){\ellipse{26}{26}}
\put(5935,1594){\blacken\ellipse{26}{26}}
\put(5935,1594){\ellipse{26}{26}}
\put(6010,1444){\blacken\ellipse{26}{26}}
\put(6010,1444){\ellipse{26}{26}}
\put(6085,1594){\blacken\ellipse{26}{26}}
\put(6085,1594){\ellipse{26}{26}}
\put(6235,1594){\blacken\ellipse{26}{26}}
\put(6235,1594){\ellipse{26}{26}}
\put(6385,1594){\blacken\ellipse{26}{26}}
\put(6385,1594){\ellipse{26}{26}}
\put(6460,1444){\blacken\ellipse{26}{26}}
\put(6460,1444){\ellipse{26}{26}}
\put(6535,1294){\blacken\ellipse{26}{26}}
\put(6535,1294){\ellipse{26}{26}}
\put(6610,1144){\blacken\ellipse{26}{26}}
\put(6610,1144){\ellipse{26}{26}}
\put(6685,994){\blacken\ellipse{26}{26}}
\put(6685,994){\ellipse{26}{26}}
\dottedline{45}(4735,994)(4960,1444)
\dottedline{45}(4960,1444)(5260,1444)
\dottedline{45}(5335,1294)(5410,1444)
\dottedline{45}(5410,1444)(5560,1444)
\dottedline{45}(5560,1444)(5635,1594)
\dottedline{45}(5635,1594)(5935,1594)
\dottedline{45}(5935,1594)(6010,1444)
\dottedline{45}(6010,1444)(6085,1594)
\dottedline{45}(6085,1594)(6385,1594)
\dottedline{45}(6385,1594)(6685,994)
\dottedline{45}(5260,1444)(5335,1294)
\put(352,2302){\blacken\ellipse{26}{26}}
\put(352,2302){\ellipse{26}{26}}
\put(427,2452){\blacken\ellipse{26}{26}}
\put(427,2452){\ellipse{26}{26}}
\put(502,2602){\blacken\ellipse{26}{26}}
\put(502,2602){\ellipse{26}{26}}
\put(577,2752){\blacken\ellipse{26}{26}}
\put(577,2752){\ellipse{26}{26}}
\put(727,2752){\blacken\ellipse{26}{26}}
\put(727,2752){\ellipse{26}{26}}
\put(877,2752){\blacken\ellipse{26}{26}}
\put(877,2752){\ellipse{26}{26}}
\put(952,2602){\blacken\ellipse{26}{26}}
\put(952,2602){\ellipse{26}{26}}
\put(1027,2752){\blacken\ellipse{26}{26}}
\put(1027,2752){\ellipse{26}{26}}
\put(1177,2752){\blacken\ellipse{26}{26}}
\put(1177,2752){\ellipse{26}{26}}
\put(1252,2902){\blacken\ellipse{26}{26}}
\put(1252,2902){\ellipse{26}{26}}
\put(1402,2902){\blacken\ellipse{26}{26}}
\put(1402,2902){\ellipse{26}{26}}
\put(1552,2902){\blacken\ellipse{26}{26}}
\put(1552,2902){\ellipse{26}{26}}
\put(1627,2752){\blacken\ellipse{26}{26}}
\put(1627,2752){\ellipse{26}{26}}
\put(1702,2902){\blacken\ellipse{26}{26}}
\put(1702,2902){\ellipse{26}{26}}
\put(1852,2902){\blacken\ellipse{26}{26}}
\put(1852,2902){\ellipse{26}{26}}
\put(2002,2902){\blacken\ellipse{26}{26}}
\put(2002,2902){\ellipse{26}{26}}
\put(2077,2752){\blacken\ellipse{26}{26}}
\put(2077,2752){\ellipse{26}{26}}
\put(2152,2602){\blacken\ellipse{26}{26}}
\put(2152,2602){\ellipse{26}{26}}
\put(2227,2452){\blacken\ellipse{26}{26}}
\put(2227,2452){\ellipse{26}{26}}
\put(2302,2302){\blacken\ellipse{26}{26}}
\put(2302,2302){\ellipse{26}{26}}
\put(1134,21){\blacken\ellipse{26}{26}}
\put(1134,21){\ellipse{26}{26}}
\put(1209,171){\blacken\ellipse{26}{26}}
\put(1209,171){\ellipse{26}{26}}
\put(1284,321){\blacken\ellipse{26}{26}}
\put(1284,321){\ellipse{26}{26}}
\put(1359,471){\blacken\ellipse{26}{26}}
\put(1359,471){\ellipse{26}{26}}
\put(1509,471){\blacken\ellipse{26}{26}}
\put(1509,471){\ellipse{26}{26}}
\put(1659,471){\blacken\ellipse{26}{26}}
\put(1659,471){\ellipse{26}{26}}
\put(1734,321){\blacken\ellipse{26}{26}}
\put(1734,321){\ellipse{26}{26}}
\put(1809,471){\blacken\ellipse{26}{26}}
\put(1809,471){\ellipse{26}{26}}
\put(1959,471){\blacken\ellipse{26}{26}}
\put(1959,471){\ellipse{26}{26}}
\put(2034,621){\blacken\ellipse{26}{26}}
\put(2034,621){\ellipse{26}{26}}
\put(2184,621){\blacken\ellipse{26}{26}}
\put(2184,621){\ellipse{26}{26}}
\put(2334,621){\blacken\ellipse{26}{26}}
\put(2334,621){\ellipse{26}{26}}
\put(2409,471){\blacken\ellipse{26}{26}}
\put(2409,471){\ellipse{26}{26}}
\put(2484,621){\blacken\ellipse{26}{26}}
\put(2484,621){\ellipse{26}{26}}
\put(2634,621){\blacken\ellipse{26}{26}}
\put(2634,621){\ellipse{26}{26}}
\put(2784,621){\blacken\ellipse{26}{26}}
\put(2784,621){\ellipse{26}{26}}
\put(2859,471){\blacken\ellipse{26}{26}}
\put(2859,471){\ellipse{26}{26}}
\put(2934,321){\blacken\ellipse{26}{26}}
\put(2934,321){\ellipse{26}{26}}
\put(3009,171){\blacken\ellipse{26}{26}}
\put(3009,171){\ellipse{26}{26}}
\put(3084,21){\blacken\ellipse{26}{26}}
\put(3084,21){\ellipse{26}{26}}
\path(1903,1481)(3403,1481)
\blacken\path(3283.000,1451.000)(3403.000,1481.000)(3283.000,1511.000)(3283.000,1451.000)
\path(1603,2306)(2503,2006)
\blacken\path(2379.671,2015.487)(2503.000,2006.000)(2398.645,2072.408)(2379.671,2015.487)
\path(2803,656)(3103,1106)
\blacken\path(3061.397,989.513)(3103.000,1106.000)(3011.474,1022.795)(3061.397,989.513)
\path(4303,656)(3778,1181)
\blacken\path(3884.066,1117.360)(3778.000,1181.000)(3841.640,1074.934)(3884.066,1117.360)
\path(4828,1481)(3853,1481)
\blacken\path(3973.000,1511.000)(3853.000,1481.000)(3973.000,1451.000)(3973.000,1511.000)
\path(4603,2156)(3853,1781)
\blacken\path(3946.915,1861.498)(3853.000,1781.000)(3973.748,1807.833)(3946.915,1861.498)
\path(4303,3356)(4003,2156)
\blacken\path(4003.000,2279.693)(4003.000,2156.000)(4061.209,2265.141)(4003.000,2279.693)
\path(577,2752)(877,2752)
\path(1027,2752)(1177,2752)
\path(877,2752)(952,2602)
\dottedline{45}(352,2302)(577,2752)
\dottedline{45}(577,2752)(877,2752)
\dottedline{45}(952,2602)(1027,2752)
\dottedline{45}(1027,2752)(1177,2752)
\dottedline{45}(1177,2752)(1252,2902)
\dottedline{45}(1252,2902)(1552,2902)
\dottedline{45}(1552,2902)(1627,2752)
\dottedline{45}(1627,2752)(1702,2902)
\dottedline{45}(1702,2902)(2002,2902)
\dottedline{45}(2002,2902)(2302,2302)
\dottedline{45}(877,2752)(952,2602)
\path(2034,621)(2334,621)
\path(2334,621)(2409,471)
\path(2484,621)(2784,621)
\dottedline{45}(1134,21)(1359,471)
\dottedline{45}(1359,471)(1659,471)
\dottedline{45}(1734,321)(1809,471)
\dottedline{45}(1809,471)(1959,471)
\dottedline{45}(1959,471)(2034,621)
\dottedline{45}(2034,621)(2334,621)
\dottedline{45}(2334,621)(2409,471)
\dottedline{45}(2409,471)(2484,621)
\dottedline{45}(2484,621)(2784,621)
\dottedline{45}(2784,621)(3084,21)
\dottedline{45}(1659,471)(1734,321)
\path(6580,1693)(6438,1531)
\blacken\path(6466.270,1586.008)(6438.000,1531.000)(6488.830,1566.233)(6466.270,1586.008)
\path(6460,1444)(6535,1294)
\path(5635,1594)(5560,1444)
\put(2353,731){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}critical diagonal}}}}}
\put(4303,1556){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}critical row}}}}}
\put(830,2624){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2287,472){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5598,1444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(5523,1556){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(6423,1331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(6073,1716){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}teeth, and/or 0 here}}}}}
\end{picture}
}


==> pun.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4308,1932)(0,-10)
\put(375,33){\blacken\ellipse{50}{50}}
\put(375,33){\ellipse{50}{50}}
\put(525,333){\blacken\ellipse{50}{50}}
\put(525,333){\ellipse{50}{50}}
\put(675,633){\blacken\ellipse{50}{50}}
\put(675,633){\ellipse{50}{50}}
\put(825,933){\blacken\ellipse{50}{50}}
\put(825,933){\ellipse{50}{50}}
\put(1125,933){\blacken\ellipse{50}{50}}
\put(1125,933){\ellipse{50}{50}}
\put(1425,933){\blacken\ellipse{50}{50}}
\put(1425,933){\ellipse{50}{50}}
\put(1575,633){\blacken\ellipse{50}{50}}
\put(1575,633){\ellipse{50}{50}}
\put(1725,933){\blacken\ellipse{50}{50}}
\put(1725,933){\ellipse{50}{50}}
\put(2025,933){\blacken\ellipse{50}{50}}
\put(2025,933){\ellipse{50}{50}}
\put(2175,1233){\blacken\ellipse{50}{50}}
\put(2175,1233){\ellipse{50}{50}}
\put(2475,1233){\blacken\ellipse{50}{50}}
\put(2475,1233){\ellipse{50}{50}}
\put(2775,1233){\blacken\ellipse{50}{50}}
\put(2775,1233){\ellipse{50}{50}}
\put(2925,933){\blacken\ellipse{50}{50}}
\put(2925,933){\ellipse{50}{50}}
\put(3075,1233){\blacken\ellipse{50}{50}}
\put(3075,1233){\ellipse{50}{50}}
\put(3375,1233){\blacken\ellipse{50}{50}}
\put(3375,1233){\ellipse{50}{50}}
\put(3675,1233){\blacken\ellipse{50}{50}}
\put(3675,1233){\ellipse{50}{50}}
\put(3825,933){\blacken\ellipse{50}{50}}
\put(3825,933){\ellipse{50}{50}}
\put(3975,633){\blacken\ellipse{50}{50}}
\put(3975,633){\ellipse{50}{50}}
\put(4125,333){\blacken\ellipse{50}{50}}
\put(4125,333){\ellipse{50}{50}}
\put(4275,33){\blacken\ellipse{50}{50}}
\put(4275,33){\ellipse{50}{50}}
\path(375,33)(825,933)
\path(375,33)(825,933)
\path(825,933)(1425,933)
\path(825,933)(1425,933)
\path(1425,933)(1575,633)
\path(1425,933)(1575,633)
\path(1575,633)(1725,933)
\path(1575,633)(1725,933)
\path(1725,933)(2025,933)
\path(1725,933)(2025,933)
\path(2025,933)(2175,1233)
\path(2025,933)(2175,1233)
\path(2175,1233)(2775,1233)
\path(2175,1233)(2775,1233)
\path(2775,1233)(2925,933)
\path(2775,1233)(2925,933)
\path(2925,933)(3075,1233)
\path(2925,933)(3075,1233)
\path(3075,1233)(3675,1233)
\path(3075,1233)(3675,1233)
\path(3675,1233)(4275,33)
\path(3675,1233)(4275,33)
\blacken\path(2295.000,1713.000)(2175.000,1683.000)(2295.000,1653.000)(2295.000,1713.000)
\path(2175,1683)(3675,1683)
\path(2175,1683)(3675,1683)
\blacken\path(3555.000,1653.000)(3675.000,1683.000)(3555.000,1713.000)(3555.000,1653.000)
\path(2325,333)(2175,1083)
\path(2325,333)(2175,1083)
\blacken\path(2227.951,971.214)(2175.000,1083.000)(2169.117,959.447)(2227.951,971.214)
\blacken\path(498.167,962.252)(525.000,1083.000)(444.502,989.085)(498.167,962.252)
\path(525,1083)(75,183)
\path(525,1083)(75,183)
\blacken\path(101.833,303.748)(75.000,183.000)(155.498,276.915)(101.833,303.748)
\blacken\path(945.000,1413.000)(825.000,1383.000)(945.000,1353.000)(945.000,1413.000)
\path(825,1383)(2025,1383)
\path(825,1383)(2025,1383)
\blacken\path(1905.000,1353.000)(2025.000,1383.000)(1905.000,1413.000)(1905.000,1353.000)
\path(1575,183)(1575,558)
\blacken\path(1605.000,438.000)(1575.000,558.000)(1545.000,438.000)(1605.000,438.000)
\path(3225,483)(2925,858)
\blacken\path(3023.389,783.037)(2925.000,858.000)(2976.537,745.555)(3023.389,783.037)
\dottedline{45}(2025,933)(2325,933)(2175,1233)
\put(0,633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(1275,1533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(2850,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(1425,708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1650,708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3000,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2775,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1425,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}tooth}}}}}
\put(2025,183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}to fill in next}}}}}
\put(3150,333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}tooth}}}}}
\end{picture}
}


==> pus.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4308,1482)(0,-10)
\put(375,33){\blacken\ellipse{50}{50}}
\put(375,33){\ellipse{50}{50}}
\put(525,333){\blacken\ellipse{50}{50}}
\put(525,333){\ellipse{50}{50}}
\put(675,633){\blacken\ellipse{50}{50}}
\put(675,633){\ellipse{50}{50}}
\put(825,933){\blacken\ellipse{50}{50}}
\put(825,933){\ellipse{50}{50}}
\put(1125,933){\blacken\ellipse{50}{50}}
\put(1125,933){\ellipse{50}{50}}
\put(1425,933){\blacken\ellipse{50}{50}}
\put(1425,933){\ellipse{50}{50}}
\put(1575,633){\blacken\ellipse{50}{50}}
\put(1575,633){\ellipse{50}{50}}
\put(1725,933){\blacken\ellipse{50}{50}}
\put(1725,933){\ellipse{50}{50}}
\put(2025,933){\blacken\ellipse{50}{50}}
\put(2025,933){\ellipse{50}{50}}
\put(2175,1233){\blacken\ellipse{50}{50}}
\put(2175,1233){\ellipse{50}{50}}
\put(2475,1233){\blacken\ellipse{50}{50}}
\put(2475,1233){\ellipse{50}{50}}
\put(2775,1233){\blacken\ellipse{50}{50}}
\put(2775,1233){\ellipse{50}{50}}
\put(2925,933){\blacken\ellipse{50}{50}}
\put(2925,933){\ellipse{50}{50}}
\put(3075,1233){\blacken\ellipse{50}{50}}
\put(3075,1233){\ellipse{50}{50}}
\put(3375,1233){\blacken\ellipse{50}{50}}
\put(3375,1233){\ellipse{50}{50}}
\put(3675,1233){\blacken\ellipse{50}{50}}
\put(3675,1233){\ellipse{50}{50}}
\put(3825,933){\blacken\ellipse{50}{50}}
\put(3825,933){\ellipse{50}{50}}
\put(3975,633){\blacken\ellipse{50}{50}}
\put(3975,633){\ellipse{50}{50}}
\put(4125,333){\blacken\ellipse{50}{50}}
\put(4125,333){\ellipse{50}{50}}
\put(4275,33){\blacken\ellipse{50}{50}}
\put(4275,33){\ellipse{50}{50}}
\path(375,33)(825,933)
\path(375,33)(825,933)
\path(825,933)(1425,933)
\path(825,933)(1425,933)
\dottedline{45}(1425,933)(1575,633)
\path(1575,633)(1725,933)
\path(1575,633)(1725,933)
\path(1725,933)(2025,933)
\path(1725,933)(2025,933)
\path(2025,933)(2175,1233)
\path(2025,933)(2175,1233)
\path(2175,1233)(2775,1233)
\path(2175,1233)(2775,1233)
\path(2925,933)(3075,1233)
\path(2925,933)(3075,1233)
\path(3075,1233)(3675,1233)
\path(3075,1233)(3675,1233)
\dottedline{45}(3675,1233)(4275,33)
\dottedline{45}(2775,1233)(2925,933)
\path(2325,633)(2100,1083)
\path(2325,633)(2100,1083)
\blacken\path(2180.498,989.085)(2100.000,1083.000)(2126.833,962.252)(2180.498,989.085)
\put(2325,483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}critical row}}}}}
\put(1650,708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3000,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3375,1383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}row $n$}}}}}
\put(0,183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}row $1$}}}}}
\end{picture}
}


==> push.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3966,1281)(0,-10)
\put(33,33){\blacken\ellipse{50}{50}}
\put(33,33){\ellipse{50}{50}}
\put(183,333){\blacken\ellipse{50}{50}}
\put(183,333){\ellipse{50}{50}}
\put(333,633){\blacken\ellipse{50}{50}}
\put(333,633){\ellipse{50}{50}}
\put(483,933){\blacken\ellipse{50}{50}}
\put(483,933){\ellipse{50}{50}}
\put(783,933){\blacken\ellipse{50}{50}}
\put(783,933){\ellipse{50}{50}}
\put(1083,933){\blacken\ellipse{50}{50}}
\put(1083,933){\ellipse{50}{50}}
\put(1233,633){\blacken\ellipse{50}{50}}
\put(1233,633){\ellipse{50}{50}}
\put(1383,933){\blacken\ellipse{50}{50}}
\put(1383,933){\ellipse{50}{50}}
\put(1683,933){\blacken\ellipse{50}{50}}
\put(1683,933){\ellipse{50}{50}}
\put(1833,1233){\blacken\ellipse{50}{50}}
\put(1833,1233){\ellipse{50}{50}}
\put(2133,1233){\blacken\ellipse{50}{50}}
\put(2133,1233){\ellipse{50}{50}}
\put(2433,1233){\blacken\ellipse{50}{50}}
\put(2433,1233){\ellipse{50}{50}}
\put(2583,933){\blacken\ellipse{50}{50}}
\put(2583,933){\ellipse{50}{50}}
\put(2733,1233){\blacken\ellipse{50}{50}}
\put(2733,1233){\ellipse{50}{50}}
\put(3033,1233){\blacken\ellipse{50}{50}}
\put(3033,1233){\ellipse{50}{50}}
\put(3333,1233){\blacken\ellipse{50}{50}}
\put(3333,1233){\ellipse{50}{50}}
\put(3483,933){\blacken\ellipse{50}{50}}
\put(3483,933){\ellipse{50}{50}}
\put(3633,633){\blacken\ellipse{50}{50}}
\put(3633,633){\ellipse{50}{50}}
\put(3783,333){\blacken\ellipse{50}{50}}
\put(3783,333){\ellipse{50}{50}}
\put(3933,33){\blacken\ellipse{50}{50}}
\put(3933,33){\ellipse{50}{50}}
\dottedline{45}(33,33)(483,933)
\path(483,933)(1083,933)
\path(483,933)(1083,933)
\path(1083,933)(1233,633)
\path(1083,933)(1233,633)
\dottedline{45}(1233,633)(1383,933)
\path(1383,933)(1683,933)
\path(1383,933)(1683,933)
\dottedline{45}(1683,933)(1833,1233)
\path(1833,1233)(2433,1233)
\path(1833,1233)(2433,1233)
\path(2433,1233)(2583,933)
\path(2433,1233)(2583,933)
\dottedline{45}(2583,933)(2733,1233)
\path(2733,1233)(3333,1233)
\path(2733,1233)(3333,1233)
\path(3333,1233)(3933,33)
\path(3333,1233)(3933,33)
\path(2808,483)(3408,1083)
\path(2808,483)(3408,1083)
\blacken\path(3344.360,976.934)(3408.000,1083.000)(3301.934,1019.360)(3344.360,976.934)
\put(408,1083){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}column $1$}}}}}
\put(1083,708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2358,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3933,183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}column $n$}}}}}
\put(1683,333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}column of descending checker}}}}}
\end{picture}
}


==> raleigh.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(912,861)(0,-10)
\path(300,612)(900,612)(900,12)
	(300,12)(300,612)
\path(450,612)(450,12)
\path(600,612)(600,12)
\path(750,612)(750,12)
\path(300,462)(900,462)
\path(300,312)(900,312)
\path(300,162)(900,162)
\put(337,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,37){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$n$}}}}}
\put(787,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$n$}}}}}
\put(0,487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(525,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(20,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\end{picture}
}


==> recfixed.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4650,861)(0,-10)
\dashline{60.000}(375,612)(1275,612)(1275,12)
	(375,12)(375,612)
\dashline{60.000}(975,12)(975,312)(1275,312)
\dashline{60.000}(675,612)(675,12)
\path(375,12)(375,312)(975,312)
	(975,612)(1275,612)
\blacken\path(2745.000,342.000)(2625.000,312.000)(2745.000,282.000)(2745.000,342.000)
\path(2625,312)(2925,312)
\blacken\path(3045.000,342.000)(2925.000,312.000)(3045.000,282.000)(3045.000,342.000)
\path(2925,312)(3225,312)
\blacken\path(3195.000,432.000)(3225.000,312.000)(3255.000,432.000)(3195.000,432.000)
\path(3225,312)(3225,612)
\blacken\path(3345.000,642.000)(3225.000,612.000)(3345.000,582.000)(3345.000,642.000)
\path(3225,612)(3525,612)
\blacken\path(2595.000,132.000)(2625.000,12.000)(2655.000,132.000)(2595.000,132.000)
\path(2625,12)(2625,312)
\put(0,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k=2$}}}}}
\put(600,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$n-k=3$}}}}}
\put(1800,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Longleftrightarrow$}}}}}
\put(4650,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\{ 2,5 \}$}}}}}
\put(3975,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Longleftrightarrow$}}}}}
\put(2400,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(2700,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(3000,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(3300,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(3300,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> sacramento.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1362,939)(0,-10)
\put(1238,574){\ellipse{76}{76}}
\put(825,124){\ellipse{76}{76}}
\put(750,124){\blacken\ellipse{76}{76}}
\put(750,124){\ellipse{76}{76}}
\put(563,349){\blacken\ellipse{76}{76}}
\put(563,349){\ellipse{76}{76}}
\put(1013,574){\blacken\ellipse{76}{76}}
\put(1013,574){\ellipse{76}{76}}
\put(1238,799){\blacken\ellipse{76}{76}}
\put(1238,799){\ellipse{76}{76}}
\path(563,387)(563,574)
\blacken\path(578.000,514.000)(563.000,574.000)(548.000,514.000)(578.000,514.000)
\path(1013,537)(1013,349)
\blacken\path(998.000,409.000)(1013.000,349.000)(1028.000,409.000)(998.000,409.000)
\path(825,162)(825,574)
\whiten\path(840.000,514.000)(825.000,574.000)(810.000,514.000)(840.000,514.000)
\dashline{60.000}(825,574)(563,574)
\whiten\path(623.000,589.000)(563.000,574.000)(623.000,559.000)(623.000,589.000)
\path(450,912)(1350,912)(1350,12)
	(450,12)(450,912)
\path(900,912)(900,12)
\path(675,912)(675,12)
\path(1125,912)(1125,12)
\path(450,687)(1350,687)
\path(450,462)(1350,462)
\path(450,237)(1350,237)
\path(1238,537)(1238,331)
\whiten\path(1223.000,391.000)(1238.000,331.000)(1253.000,391.000)(1223.000,391.000)
\put(0,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(-1) \times$}}}}}
\end{picture}
}


==> sanluisobispo.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,1110)(0,-10)
\path(12,387)(612,387)(312,912)(12,387)
\path(1212,387)(1812,387)(1512,912)(1212,387)
\path(3612,1062)(4812,1062)(4212,12)(3612,1062)
\path(2412,537)(2712,1062)(3012,537)
	(2712,12)(2412,537)
\put(237,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(87,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(462,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1287,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1662,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1437,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2487,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2862,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2862,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2487,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3687,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3987,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4362,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4662,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3912,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4362,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> sanmateo2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1760,1875)(0,-10)
\put(1153.000,1313.000){\arc{164.596}{0.0852}{1.4856}}
\put(1317.833,1148.167){\arc{166.405}{3.2359}{4.6181}}
\put(1317.833,848.167){\arc{166.405}{3.2359}{4.6181}}
\put(1153.000,1013.000){\arc{164.596}{0.0852}{1.4856}}
\put(853.000,1013.000){\arc{164.596}{0.0852}{1.4856}}
\put(1017.833,848.167){\arc{166.405}{3.2359}{4.6181}}
\put(1017.833,1448.167){\arc{166.405}{3.2359}{4.6181}}
\put(1317.833,1748.167){\arc{166.405}{3.2359}{4.6181}}
\put(117.833,1148.167){\arc{166.405}{3.2359}{4.6181}}
\put(717.833,848.167){\arc{166.405}{3.2359}{4.6181}}
\put(417.833,548.167){\arc{166.405}{3.2359}{4.6181}}
\dottedline{60}(35,1831)(1535,1831)(1535,331)
	(35,331)(35,1831)
\dottedline{45}(35,1531)(1535,1531)
\dottedline{45}(335,1831)(335,331)
\dottedline{45}(35,1231)(1535,1231)
\dottedline{45}(35,931)(1535,931)
\dottedline{45}(35,631)(1535,631)
\dottedline{45}(635,1831)(635,331)
\dottedline{45}(935,1831)(935,331)
\dottedline{45}(1235,1831)(1235,331)
\put(1200,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(900,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(600,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(300,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(1760,1776){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(1760,1476){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(1760,1176){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1760,876){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1760,576){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\path(1235,181)(1235,856)
\path(1310,931)(1685,931)
\path(935,181)(935,856)
\path(1010,931)(1160,931)
\path(1235,1006)(1235,1156)
\path(1310,1231)(1685,1231)
\path(1010,631)(1160,631)
\path(1310,631)(1685,631)
\path(635,181)(635,556)
\path(935,1006)(935,1156)
\path(935,1306)(935,1456)
\path(1010,1531)(1160,1531)
\path(1310,1531)(1685,1531)
\path(1235,1306)(1235,1756)
\path(1310,1831)(1685,1831)
\path(110,1231)(1160,1231)
\path(35,1156)(35,181)
\path(410,631)(860,631)
\path(710,931)(860,931)
\path(335,556)(335,181)
\path(635,856)(635,706)
\path(635,706)(635,556)
\path(860,631)(1010,631)
\path(1160,631)(1310,631)
\path(935,1306)(935,1156)
\path(1160,1531)(1310,1531)
\end{picture}
}


==> terry4.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3774,3921)(0,-10)
\path(987,1569)(1062,1719)(1137,1569)(987,1569)
\path(1212,1719)(1287,1569)(1362,1719)(1212,1719)
\path(1362,2019)(1437,2169)(1512,2019)
	(1362,2019)(1212,1719)(1062,1719)
\path(1587,2169)(1662,2019)(1737,2169)(1437,2169)
\path(1662,2019)(1512,2019)(1362,1719)
\path(1737,2469)(1812,2619)(1887,2469)
	(1737,2469)(1587,2169)
\path(2037,2619)(2187,2619)(2112,2469)
	(2037,2619)(1812,2619)
\path(1737,1869)(1812,2019)(1887,1869)(1737,1869)
\path(1362,1419)(1437,1569)(1512,1419)(1362,1419)
\path(1587,1569)(1737,1569)(1662,1419)(1587,1569)
\path(1362,1719)(1437,1569)(1587,1569)
	(1737,1869)(1662,2019)
\path(2187,2919)(2337,2919)(2262,3069)(2037,2619)
\path(2187,2319)(2262,2469)(2337,2319)(2187,2319)
\path(2037,2019)(2187,2019)(2112,1869)(2037,2019)
\path(1737,2169)(1887,2469)(2112,2469)
	(2187,2319)(2037,2019)(1812,2019)(1737,2169)
\path(2187,1719)(2262,1869)(2337,1719)(2187,1719)
\path(2037,1419)(2187,1419)(2112,1269)(2037,1419)
\path(1737,1269)(1812,1419)(1887,1269)(1737,1269)
\path(1737,1569)(1812,1419)(2037,1419)
	(2187,1719)(2112,1869)(1887,1869)(1737,1569)
\path(2187,1119)(2262,1269)(2337,1119)(2187,1119)
\path(2337,2919)(2487,2919)
\path(2000,3894)(3462,969)
\path(2337,2919)(2187,2619)(2262,2469)(2712,2469)
\path(2787,2319)(2337,2319)(2187,2019)
	(2262,1869)(3012,1869)
\path(2337,1119)(2262,969)
\path(2112,969)(2187,1119)(2112,1269)
	(1887,1269)(1737,969)
\path(1587,969)(1737,1269)(1662,1419)
	(1512,1419)(1287,969)
\path(1137,969)(1362,1419)(1287,1569)
	(1137,1569)(837,969)
\path(537,969)(3462,969)
\path(3387,1119)(2337,1119)
\path(3312,1269)(2262,1269)(2187,1419)
	(2337,1719)(3087,1719)
\path(687,969)(987,1569)(912,1719)
\path(1062,1719)(987,1869)
\path(1362,2019)(1212,2319)
\path(1287,2469)(1437,2169)
\path(1737,2469)(1512,2919)
\path(1587,3069)(1812,2619)
\path(12,3369)(12,2769)(462,2769)
	(462,2919)(837,2919)(837,3069)
	(1137,3069)(1137,3219)(1512,3219)
	(1512,3369)(12,3369)
\path(12,3219)(1137,3219)
\path(12,3069)(837,3069)
\path(12,2919)(462,2919)
\path(2412,3294)(2412,3894)(3087,3894)
\path(2412,3294)(2637,3294)(2637,3444)
	(2712,3444)(2712,3594)(2937,3594)
	(2937,3744)(2412,3744)
\path(2412,3444)(2637,3444)
\path(2412,3594)(2712,3594)
\path(2712,3444)(2937,3444)(2937,3594)
\path(2937,3744)(3387,3744)(3387,3594)(2937,3594)
\path(3162,3594)(3162,3744)
\path(3087,3744)(3087,3894)
\path(3312,3744)(3312,3894)
\path(3387,3744)(3537,3744)(3537,3894)(3087,3894)
\path(3537,3894)(3762,3894)(3762,3744)(3537,3744)
\path(2697.000,3421.000)(2637.000,3406.000)(2697.000,3391.000)
\path(2637,3406)(2937,3406)
\path(2877.000,3391.000)(2937.000,3406.000)(2877.000,3421.000)
\path(2997.000,3571.000)(2937.000,3556.000)(2997.000,3541.000)
\path(2937,3556)(3387,3556)
\path(3327.000,3541.000)(3387.000,3556.000)(3327.000,3571.000)
\path(3447.000,3721.000)(3387.000,3706.000)(3447.000,3691.000)
\path(3387,3706)(3762,3706)
\path(3702.000,3691.000)(3762.000,3706.000)(3702.000,3721.000)
\path(72.000,2746.000)(12.000,2731.000)(72.000,2716.000)
\path(12,2731)(462,2731)
\path(402.000,2716.000)(462.000,2731.000)(402.000,2746.000)
\path(522.000,2896.000)(462.000,2881.000)(522.000,2866.000)
\path(462,2881)(837,2881)
\path(777.000,2866.000)(837.000,2881.000)(777.000,2896.000)
\path(897.000,3046.000)(837.000,3031.000)(897.000,3016.000)
\path(837,3031)(1137,3031)
\path(1077.000,3016.000)(1137.000,3031.000)(1077.000,3046.000)
\path(1197.000,3196.000)(1137.000,3181.000)(1197.000,3166.000)
\path(1137,3181)(1512,3181)
\path(1452.000,3166.000)(1512.000,3181.000)(1452.000,3196.000)
\path(2322.000,421.000)(2262.000,406.000)(2322.000,391.000)
\path(2262,406)(2562,406)
\path(2502.000,391.000)(2562.000,406.000)(2502.000,421.000)
\path(2622.000,571.000)(2562.000,556.000)(2622.000,541.000)
\path(2562,556)(2862,556)
\path(2802.000,541.000)(2862.000,556.000)(2802.000,571.000)
\path(822.000,121.000)(762.000,106.000)(822.000,91.000)
\path(762,106)(2037,106)
\path(1977.000,91.000)(2037.000,106.000)(1977.000,121.000)
\path(2097.000,271.000)(2037.000,256.000)(2097.000,241.000)
\path(2037,256)(2262,256)
\path(2202.000,241.000)(2262.000,256.000)(2202.000,271.000)
\path(2262,444)(762,444)(762,294)
	(2262,294)(2262,444)
\path(762,594)(2562,594)(2562,444)
	(762,444)(762,594)
\path(762,294)(2037,294)(2037,144)
	(762,144)(762,294)
\path(762,744)(2862,744)(2862,594)
	(762,594)(762,744)
\blacken\path(2187,2919)(2262,3069)(2337,2919)(2187,2919)
\path(2187,2919)(2262,3069)(2337,2919)(2187,2919)
\blacken\path(2037,2619)(2112,2469)(2187,2619)(2037,2619)
\path(2037,2619)(2112,2469)(2187,2619)(2037,2619)
\blacken\path(1737,2469)(1812,2619)(1887,2469)(1737,2469)
\path(1737,2469)(1812,2619)(1887,2469)(1737,2469)
\blacken\path(2187,2319)(2262,2469)(2337,2319)(2187,2319)
\path(2187,2319)(2262,2469)(2337,2319)(2187,2319)
\blacken\path(1737,1869)(1812,2019)(1887,1869)(1737,1869)
\path(1737,1869)(1812,2019)(1887,1869)(1737,1869)
\blacken\path(1362,2019)(1437,2169)(1512,2019)(1362,2019)
\path(1362,2019)(1437,2169)(1512,2019)(1362,2019)
\blacken\path(2187,1719)(2262,1869)(2337,1719)(2187,1719)
\path(2187,1719)(2262,1869)(2337,1719)(2187,1719)
\blacken\path(987,1569)(1062,1719)(1137,1569)(987,1569)
\path(987,1569)(1062,1719)(1137,1569)(987,1569)
\blacken\path(1362,1419)(1437,1569)(1512,1419)(1362,1419)
\path(1362,1419)(1437,1569)(1512,1419)(1362,1419)
\blacken\path(1737,1269)(1812,1419)(1887,1269)(1737,1269)
\path(1737,1269)(1812,1419)(1887,1269)(1737,1269)
\blacken\path(2187,1119)(2262,1269)(2337,1119)(2187,1119)
\path(2187,1119)(2262,1269)(2337,1119)(2187,1119)
\blacken\path(1587,2169)(1662,2019)(1737,2169)(1587,2169)
\path(1587,2169)(1662,2019)(1737,2169)(1587,2169)
\blacken\path(2037,2019)(2112,1869)(2187,2019)(2037,2019)
\path(2037,2019)(2112,1869)(2187,2019)(2037,2019)
\blacken\path(1212,1719)(1287,1569)(1362,1719)(1212,1719)
\path(1212,1719)(1287,1569)(1362,1719)(1212,1719)
\blacken\path(1587,1569)(1662,1419)(1737,1569)(1587,1569)
\path(1587,1569)(1662,1419)(1737,1569)(1587,1569)
\blacken\path(2037,1419)(2112,1269)(2187,1419)(2037,1419)
\path(2037,1419)(2112,1269)(2187,1419)(2037,1419)
\path(2187,2919)(1850,3594)
\path(2412,3069)(2262,3069)(1925,3744)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(2262,3069)(2412,3069)(2000,3894)
	(1925,3744)(2262,3069)
\path(2262,3069)(2412,3069)(2000,3894)
	(1925,3744)(2262,3069)
\path(537,969)(2000,3894)
\path(537,969)(2000,3894)
\shade\path(2337,2919)(2487,2919)(2712,2469)
	(2262,2469)(2187,2619)(2337,2919)
\path(2337,2919)(2487,2919)(2712,2469)
	(2262,2469)(2187,2619)(2337,2919)
\shade\path(2187,2019)(2337,2319)(2787,2319)
	(3012,1869)(2262,1869)(2187,2019)
\path(2187,2019)(2337,2319)(2787,2319)
	(3012,1869)(2262,1869)(2187,2019)
\shade\path(2187,1419)(2337,1719)(3087,1719)
	(3312,1269)(2262,1269)(2187,1419)
\path(2187,1419)(2337,1719)(3087,1719)
	(3312,1269)(2262,1269)(2187,1419)
\shade\path(2262,969)(2337,1119)(3387,1119)
	(3462,969)(2262,969)
\path(2262,969)(2337,1119)(3387,1119)
	(3462,969)(2262,969)
\shade\path(2112,1269)(2187,1119)(2112,969)
	(1737,969)(1887,1269)(2112,1269)
\path(2112,1269)(2187,1119)(2112,969)
	(1737,969)(1887,1269)(2112,1269)
\shade\path(1512,1419)(1662,1419)(1737,1269)
	(1587,969)(1287,969)(1512,1419)
\path(1512,1419)(1662,1419)(1737,1269)
	(1587,969)(1287,969)(1512,1419)
\shade\path(837,969)(1137,1569)(1287,1569)
	(1362,1419)(1137,969)(837,969)
\path(837,969)(1137,1569)(1287,1569)
	(1362,1419)(1137,969)(837,969)
\shade\path(1887,1869)(2112,1869)(2187,1719)
	(2037,1419)(1812,1419)(1737,1569)(1887,1869)
\path(1887,1869)(2112,1869)(2187,1719)
	(2037,1419)(1812,1419)(1737,1569)(1887,1869)
\shade\path(1887,2469)(2112,2469)(2187,2319)
	(2037,2019)(1812,2019)(1737,2169)(1887,2469)
\path(1887,2469)(2112,2469)(2187,2319)
	(2037,2019)(1812,2019)(1737,2169)(1887,2469)
\shade\path(1362,1719)(1512,2019)(1662,2019)
	(1737,1869)(1587,1569)(1437,1569)(1362,1719)
\path(1362,1719)(1512,2019)(1662,2019)
	(1737,1869)(1587,1569)(1437,1569)(1362,1719)
\shade\path(1587,3069)(1812,2619)(2037,2619)
	(2187,2919)(1850,3594)(1587,3069)
\path(1587,3069)(1812,2619)(2037,2619)
	(2187,2919)(1850,3594)(1587,3069)
\shade\path(1287,2469)(1437,2169)(1587,2169)
	(1737,2469)(1512,2919)(1287,2469)
\path(1287,2469)(1437,2169)(1587,2169)
	(1737,2469)(1512,2919)(1287,2469)
\shade\path(987,1869)(1212,2319)(1362,2019)
	(1212,1719)(1062,1719)(987,1869)
\path(987,1869)(1212,2319)(1362,2019)
	(1212,1719)(1062,1719)(987,1869)
\shade\path(537,969)(912,1719)(987,1569)
	(687,969)(537,969)
\path(537,969)(912,1719)(987,1569)
	(687,969)(537,969)
\put(837,1194){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}}
\put(1287,1194){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}}}
\put(1700,1119){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}}}
\put(2187,1006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$h$}}}}}
\put(2150,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(1700,1681){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(1325,1831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(1700,2281){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(2150,2131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$n$}}}}}
\put(2150,2731){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$o$}}}}}
\put(987,2094){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(1250,2694){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(1587,3294){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(1850,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$d$}}}}}
\put(2675,2694){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$e$}}}}}
\put(2937,2169){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f$}}}}}
\put(3237,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$g$}}}}}
\put(3500,1044){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$h$}}}}}
\put(2675,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$l$}}}}}
\put(1812,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$k$}}}}}
\put(1400,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$j$}}}}}
\put(950,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(650,3256){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(612,3106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(387,2956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(350,2806){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2712,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}}
\put(3162,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(3387,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(2600,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}}}
\put(3012,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(3237,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$n$}}}}}
\put(2525,3481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}}}
\put(2487,3369){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$h$}}}}}
\put(2787,3331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$g$}}}}}
\put(3162,3481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f$}}}}}
\put(3575,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$e$}}}}}
\put(2525,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3125,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(3350,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3575,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2487,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(2975,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3200,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2450,3481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(2750,3481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2450,3369){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(3612,3781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$o$}}}}}
\put(2787,3481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(1362,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1362,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1362,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2375,331){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$j$}}}}}
\put(1250,3106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(912,2956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(575,2806){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(162,2656){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$d$}}}}}
\put(2112,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$k$}}}}}
\put(1362,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$l$}}}}}
\put(2637,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(1362,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}
}


==> tuscaloosa.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3525,2799)(0,-10)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(3300,1200)(3450,1200)(3450,1050)
	(3300,1050)(3300,1200)
\path(3300,1200)(3450,1200)(3450,1050)
	(3300,1050)(3300,1200)
\texture{0 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 }
\shade\path(3300,900)(3450,900)(3450,750)
	(3300,750)(3300,900)
\path(3300,900)(3450,900)(3450,750)
	(3300,750)(3300,900)
\put(3525,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$ right good quadrilaterals}}}}}
\put(3525,1050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$ left good quadrilaterals}}}}}
\path(900,2400)(2700,2400)(2700,300)
	(900,300)(900,2400)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(900,2400)(2100,2400)(2100,1800)
	(900,1800)(900,2400)
\path(900,2400)(2100,2400)(2100,1800)
	(900,1800)(900,2400)
\texture{0 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 
	8000000 0 0 888888 88000000 0 0 80808 }
\shade\path(2100,2400)(2700,2400)(2700,300)
	(2100,300)(2100,2400)
\path(2100,2400)(2700,2400)(2700,300)
	(2100,300)(2100,2400)
\texture{55aaaaaa aa555555 55aaaaaa aa545454 54aaaaaa aa555555 55aaaaaa aa444444 
	44aaaaaa aa555555 55aaaaaa aa445444 54aaaaaa aa555555 55aaaaaa aa444444 
	44aaaaaa aa555555 55aaaaaa aa545454 54aaaaaa aa555555 55aaaaaa aa444444 
	44aaaaaa aa555555 55aaaaaa aa445444 54aaaaaa aa555555 55aaaaaa aa444444 }
\path(900,2100)(2700,2100)
\path(900,2100)(2700,2100)
\path(2100,1800)(2700,1800)
\path(2100,1800)(2700,1800)
\path(900,1800)(1800,1500)(2700,1500)
\path(900,1800)(1500,1200)(2700,1200)
\path(900,900)(2700,900)
\path(900,900)(1200,600)(2700,600)
\path(1800,1500)(1800,300)
\path(1500,1200)(1500,300)
\path(1200,600)(1200,300)
\path(2400,2400)(2400,300)
\path(2400,2400)(2400,300)
\put(2325,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2625,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(r_1,c_x)=\mathbf{a'}$}}}}}
\put(675,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(1650,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}top}}}}}
\put(1500,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}bottom}}}}}
\put(1875,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(r_1,c_2)$}}}}}
\put(450,2100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(r_2,c_1)$}}}}}
\put(0,1500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}left}}}}}
\put(1650,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(R_1,C_1)$}}}}}
\put(975,675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(R_z,C_z)$}}}}}
\put(450,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(r_1,c_1) = \inf(\mathbf{a},\mathbf{a'})$}}}}}
\put(450,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(r_y,c_1)=\mathbf{a}$}}}}}
\put(2700,225){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(r_y,c_x)$}}}}}
\put(2850,1500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}right}}}}}
\end{picture}
}

